Categories of Semantic Concepts

Modelling concept representation is a foundational problem in the study of cognition and linguistics. This work builds on the confluence of conceptual tools from G\"ardenfors semantic spaces, categorical compositional linguistics, and applied category theory to present a domain-independent and categorical formalism of 'concept'.

==> figs/PROVEGETPUT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-5.75, 0.75) {$\putt{b}'$};
		\node [style=none] (1) at (-5.75, 1.75) {};
		\node [style=none] (2) at (-6.25, -0.25) {};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=none] (4) at (-6.25, 0.75) {};
		\node [style=none] (5) at (-5.25, 0.75) {};
		\node [style=WIDEmorph] (6) at (-5.75, -1.25) {$\get{b}'$};
		\node [style=none] (7) at (-5.75, -2.25) {};
		\node [style=none] (8) at (-6.25, -0.25) {};
		\node [style=none] (10) at (-6.25, -1.25) {};
		\node [style=none] (11) at (-5.5, -1.25) {};
		\node [style=none] (12) at (-4.5, -0.25) {$\equiv$};
		\node [style=WIDEmorph] (13) at (-3, 2.75) {$\putt{b}$};
		\node [style=none] (14) at (-3, 3.75) {};
		\node [style=none] (15) at (-3.5, 1.75) {};
		\node [style=none] (16) at (-2.5, -0.25) {};
		\node [style=none] (17) at (-3.5, 2.75) {};
		\node [style=none] (18) at (-2.5, 2.75) {};
		\node [style=WIDEmorph] (19) at (-3, -2.25) {$\get{b}$};
		\node [style=none] (20) at (-3, -3.25) {};
		\node [style=none] (21) at (-3.5, -1.25) {};
		\node [style=none] (22) at (-2.5, -1.25) {};
		\node [style=none] (23) at (-3.5, -2.25) {};
		\node [style=none] (24) at (-2.5, -2.25) {};
		\node [style=WIDEmorph] (25) at (-3, -1.25) {$\putt{b}$};
		\node [style=none] (26) at (-3.5, -1.25) {};
		\node [style=none] (27) at (-2.75, -1.25) {};
		\node [style=WIDEmorph] (28) at (-3, -0.25) {$\get{b}$};
		\node [style=none] (29) at (-3, -1.25) {};
		\node [style=none] (30) at (-3.5, 0.75) {};
		\node [style=none] (31) at (-3.5, -0.25) {};
		\node [style=none] (32) at (-2.75, -0.25) {};
		\node [style=WIDEmorph] (33) at (-3.5, 0.75) {$\get{b}$};
		\node [style=none] (34) at (-4, 1.75) {};
		\node [style=none] (35) at (-3, 1.75) {};
		\node [style=none] (36) at (-4, 0.75) {};
		\node [style=none] (37) at (-3, 0.75) {};
		\node [style=none] (38) at (-4, 1.75) {};
		\node [style=WIDEmorph] (39) at (-3.5, 1.75) {$\putt{b}$};
		\node [style=none] (40) at (-1.75, -0.25) {=};
		\node [style=black_dot] (41) at (0, -1.25) {};
		\node [style=WIDEmorph] (42) at (0, 2.75) {$\putt{b}$};
		\node [style=none] (43) at (0, 3.75) {};
		\node [style=none] (44) at (-0.5, 1.75) {};
		\node [style=none] (45) at (0.5, -0.25) {};
		\node [style=none] (46) at (-0.5, 2.75) {};
		\node [style=none] (47) at (0.5, 2.75) {};
		\node [style=WIDEmorph] (48) at (-0.5, -2.25) {$\get{b}$};
		\node [style=none] (49) at (-0.5, -3.25) {};
		\node [style=none] (50) at (-1, -0.25) {};
		\node [style=none] (51) at (0, -1.25) {};
		\node [style=none] (52) at (-1, -2.25) {};
		\node [style=none] (53) at (0, -2.25) {};
		\node [style=WIDEmorph] (54) at (-0.5, -0.25) {$\putt{b}$};
		\node [style=none] (55) at (0, -1.25) {};
		\node [style=none] (56) at (-1, -0.25) {};
		\node [style=none] (57) at (0, -0.25) {};
		\node [style=WIDEmorph] (58) at (-0.5, 0.75) {$\get{b}$};
		\node [style=none] (59) at (-0.5, -0.25) {};
		\node [style=none] (60) at (-1, 1.75) {};
		\node [style=none] (61) at (0, 1.75) {};
		\node [style=none] (62) at (-1, 0.75) {};
		\node [style=none] (63) at (0, 0.75) {};
		\node [style=none] (64) at (-1, 1.75) {};
		\node [style=none] (65) at (-0.25, 1.75) {};
		\node [style=WIDEmorph] (66) at (-0.5, 1.75) {$\putt{b}$};
		\node [style=black_dot] (67) at (3, -0.5) {};
		\node [style=WIDEmorph] (68) at (3.5, 2.25) {$\putt{b}$};
		\node [style=none] (69) at (3.5, 3.25) {};
		\node [style=none] (70) at (3, 1.25) {};
		\node [style=none] (71) at (4, 0) {};
		\node [style=none] (72) at (3, 2.25) {};
		\node [style=none] (73) at (4, 2.25) {};
		\node [style=WIDEmorph] (74) at (2.5, -2.25) {$\get{b}$};
		\node [style=none] (75) at (2.5, -3.25) {};
		\node [style=none] (76) at (2, 0.25) {};
		\node [style=none] (77) at (3, -1.5) {};
		\node [style=none] (78) at (2, -2.25) {};
		\node [style=none] (79) at (3, -2.25) {};
		\node [style=WIDEmorph] (80) at (2.5, 0.25) {$\putt{b}$};
		\node [style=none] (81) at (3, -1.5) {};
		\node [style=none] (82) at (2, 0.25) {};
		\node [style=none] (83) at (3, 0.25) {};
		\node [style=none] (84) at (2.5, 0.25) {};
		\node [style=none] (85) at (2.5, 1.25) {};
		\node [style=none] (86) at (3.5, 1.25) {};
		\node [style=none] (87) at (2.5, 0.25) {};
		\node [style=none] (88) at (3.5, 0.5) {};
		\node [style=WIDEmorph] (89) at (3, 1.25) {$\putt{b}$};
		\node [style=none] (90) at (1.25, -0.25) {=};
		\node [style=black_dot] (91) at (3, -1.5) {};
		\node [style=none] (92) at (4.75, -0.25) {=};
		\node [style=WIDEmorph] (93) at (6, 0.75) {$\putt{b}$};
		\node [style=none] (94) at (6, 1.75) {};
		\node [style=none] (95) at (5.5, -0.25) {};
		\node [style=none] (96) at (5.5, 0.75) {};
		\node [style=none] (97) at (6.5, 0.75) {};
		\node [style=WIDEmorph] (98) at (6, -1.25) {$\get{b}$};
		\node [style=none] (99) at (6, -2.25) {};
		\node [style=none] (100) at (5.5, -0.25) {};
		\node [style=none] (101) at (6.5, 0.75) {};
		\node [style=none] (102) at (5.5, -1.25) {};
		\node [style=none] (103) at (6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (0) to (1.center);
		\draw (8.center) to (10.center);
		\draw (6) to (7.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (13) to (14.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (19) to (20.center);
		\draw (30.center) to (31.center);
		\draw (28) to (29.center);
		\draw (34.center) to (36.center);
		\draw (35.center) to (37.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (42) to (43.center);
		\draw (50.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (48) to (49.center);
		\draw (55.center) to (57.center);
		\draw (60.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (58) to (59.center);
		\draw [bend right, looseness=0.75] (55.center) to (45.center);
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (68) to (69.center);
		\draw (76.center) to (78.center);
		\draw (77.center) to (79.center);
		\draw (74) to (75.center);
		\draw (81.center) to (83.center);
		\draw (85.center) to (87.center);
		\draw (86.center) to (88.center);
		\draw [bend right, looseness=0.75] (81.center) to (71.center);
		\draw [bend left] (88.center) to (67);
		\draw (95.center) to (96.center);
		\draw (93) to (94.center);
		\draw (100.center) to (102.center);
		\draw (101.center) to (103.center);
		\draw (98) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style={black_dot}] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-0.5, -1) {$A$};
		\node [style=none] (5) at (1.5, -1) {$A$};
		\node [style=none] (6) at (0.25, 1.25) {$A$};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (0.5, -1) {$A$};
		\node [style={black_dot}] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4.75, -0.25) {};
		\node [style={black_dot}] (13) at (3.25, -0.25) {};
		\node [style=none] (14) at (4, 1.25) {};
		\node [style=none] (15) at (5, -1) {$A$};
		\node [style=none] (16) at (4, -1) {$A$};
		\node [style=none] (17) at (4.25, 1.25) {$A$};
		\node [style=none] (18) at (4.75, -1) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (20) at (3.75, -1) {};
		\node [style=none] (21) at (3, -1) {$A$};
		\node [style=none] (22) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=-165] (0) to (1.center);
		\draw [in=90, out=-15] (0) to (2);
		\draw (1.center) to (7.center);
		\draw [in=90, out=-150] (2) to (8.center);
		\draw [in=90, out=-30] (2) to (9.center);
		\draw (14.center) to (11);
		\draw [in=90, out=-15] (11) to (12.center);
		\draw [in=90, out=-165] (11) to (13);
		\draw (12.center) to (18.center);
		\draw [in=90, out=-150] (13) to (19.center);
		\draw [in=90, out=-30] (13) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bananacor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=WIDEmorph] (3) at (-1.25, 0) {$\cor$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style={white_dot}] (8) at (1.5, -0.25) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=morph] (13) at (2, -0.75) {$P^{-1}$};
		\node [style=none] (14) at (2, -1.25) {};
		\node [style=none] (16) at (1, -1.25) {};
		\node [style={white_dot}] (17) at (1.5, 0.25) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=morph] (19) at (2, 0.75) {$P$};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw [bend left] (12.center) to (8);
		\draw (14.center) to (13);
		\draw [bend right] (13) to (8);
		\draw (12.center) to (16.center);
		\draw [bend right] (18.center) to (17);
		\draw (20.center) to (19);
		\draw [bend left] (19) to (17);
		\draw (18.center) to (21.center);
		\draw (8) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bananawire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (4.25, 0) {$\cor_{\smallbanana}$};
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=none] (2) at (4.75, 0) {};
		\node [style=none] (3) at (3.75, -1) {};
		\node [style=none] (5) at (4.75, -1) {};
		\node [style=none] (16) at (3.75, 1) {};
		\node [style=none] (17) at (3.75, 0) {};
		\node [style=none] (18) at (4.75, 1) {};
		\node [style=none] (19) at (4.75, 0) {};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=none] (22) at (4.75, 1) {};
		\node [style=none] (26) at (3.75, 1) {};
		\node [style=none] (28) at (4.75, 1) {};
		\node [style=none] (47) at (-2, 0) {=};
		\node [style=none] (50) at (-3.75, 0) {};
		\node [style=none] (52) at (-3.75, -1) {};
		\node [style=none] (55) at (-3.75, 1) {};
		\node [style=none] (56) at (-3.75, 0) {};
		\node [style=none] (58) at (-3.75, 1) {};
		\node [style=none] (62) at (-3.75, 1) {};
		\node [style=none] (63) at (-3.25, -0.5) {$\banana$};
		\node [style=none] (64) at (-0.5, 0) {};
		\node [style=none] (65) at (-0.5, -1) {};
		\node [style=none] (66) at (-0.5, 1) {};
		\node [style=none] (67) at (-0.5, 0) {};
		\node [style=none] (68) at (-0.5, 1) {};
		\node [style=none] (70) at (-0.5, 1) {};
		\node [style=none] (71) at (0.75, -0.5) {$(c \otimes t, \cor_{\smallbanana})$};
		\node [style=none] (72) at (2.25, 0) {$\approx$};
		\node [style=none] (73) at (3.5, -0.75) {$c$};
		\node [style=none] (74) at (4.5, -0.75) {$t$};
		\node [style=none] (75) at (3.5, 0.75) {$c$};
		\node [style=none] (76) at (4.5, 0.75) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (50.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/basicprocesstheory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (2.5, -1) {};
		\node [style=none] (2) at (-5.25, 1) {};
		\node [style=none] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-7, 1) {};
		\node [style=none] (5) at (-7, -1) {};
		\node [style=none] (6) at (-7.25, 0) {$A$};
		\node [style=none] (7) at (-5.5, -0.75) {$A$};
		\node [style=none] (8) at (-5.5, 0.75) {$B$};
		\node [style=none] (9) at (-3.5, -1.25) {};
		\node [style=none] (10) at (-3.75, -1) {$A$};
		\node [style=none] (11) at (-3.75, 0) {$B$};
		\node [style=none] (12) at (-3.5, 1.25) {};
		\node [style=none] (13) at (-3.75, 1) {$C$};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-2, -0.75) {$A$};
		\node [style=none] (17) at (-2, 0.75) {$B$};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (-0.75, -0.75) {$C$};
		\node [style=none] (21) at (-0.75, 0.75) {$D$};
		\node [style=none] (22) at (-5.5, 0.25) {};
		\node [style=none] (23) at (-5, 0.25) {};
		\node [style=none] (24) at (-5, -0.25) {};
		\node [style=none] (25) at (-5.5, -0.25) {};
		\node [style=none] (26) at (-3.75, -0.25) {};
		\node [style=none] (27) at (-3.25, -0.25) {};
		\node [style=none] (28) at (-3.25, -0.75) {};
		\node [style=none] (29) at (-3.75, -0.75) {};
		\node [style=none] (30) at (-3.75, 0.75) {};
		\node [style=none] (31) at (-3.25, 0.75) {};
		\node [style=none] (32) at (-3.25, 0.25) {};
		\node [style=none] (33) at (-3.75, 0.25) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (-1.5, 0.25) {};
		\node [style=none] (36) at (-1.5, -0.25) {};
		\node [style=none] (37) at (-2, -0.25) {};
		\node [style=none] (38) at (-1.25, 0.25) {};
		\node [style=none] (39) at (-0.75, 0.25) {};
		\node [style=none] (40) at (-0.75, -0.25) {};
		\node [style=none] (41) at (-1.25, -0.25) {};
		\node [style=none] (42) at (-5.25, 0.25) {};
		\node [style=none] (43) at (-5.25, -0.25) {};
		\node [style=none] (44) at (-3.5, -0.25) {};
		\node [style=none] (45) at (-3.5, 0.25) {};
		\node [style=none] (46) at (-1.75, 0.25) {};
		\node [style=none] (47) at (-1.75, -0.25) {};
		\node [style=none] (48) at (-1, -0.25) {};
		\node [style=none] (49) at (-1, 0.25) {};
		\node [style=none] (50) at (-3.5, 0.75) {};
		\node [style=none] (51) at (-3.5, -0.75) {};
		\node [style=none] (52) at (-3.5, 0.5) {$g$};
		\node [style=none] (53) at (-3.5, -0.5) {$f$};
		\node [style=none] (54) at (-5.25, 0) {$f$};
		\node [style=none] (55) at (-1.75, 0) {$h$};
		\node [style=none] (56) at (-1, 0) {$k$};
		\node [style=none] (57) at (0.25, -0.5) {};
		\node [style=none] (58) at (1.25, -0.5) {};
		\node [style=none] (59) at (0.75, -1.25) {};
		\node [style=none] (60) at (0.75, -0.5) {};
		\node [style=none] (61) at (2.5, 1.25) {};
		\node [style=none] (62) at (2, 0.5) {};
		\node [style=none] (63) at (3, 0.5) {};
		\node [style=none] (64) at (2.5, 0.5) {};
		\node [style=none] (65) at (2.5, 0.75) {$v$};
		\node [style=none] (66) at (0.75, -0.75) {$u$};
		\node [style=none] (67) at (4, 1) {};
		\node [style=none] (68) at (5, -1) {};
		\node [style=none] (69) at (5, 1) {};
		\node [style=none] (70) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (42.center) to (2.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (51.center) to (9.center);
		\draw (44.center) to (45.center);
		\draw (50.center) to (12.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (38.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (49.center) to (19.center);
		\draw (46.center) to (15.center);
		\draw (47.center) to (14.center);
		\draw (48.center) to (18.center);
		\draw (43.center) to (3.center);
		\draw (0.center) to (60.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (64.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (67.center) to (68.center);
		\draw [in=90, out=-90] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/codefn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style={white_dot}] (2) at (-0.125, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {$A$};
		\node [style=none] (5) at (0.5, 0.75) {$A$};
		\node [style=none] (6) at (-0.25, -0.75) {$A$};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (-0.25, 0.75) {$A$};
		\node [style={white_dot}] (11) at (2, -0.25) {};
		\node [style=none] (12) at (2.5, 0.25) {};
		\node [style={white_dot}] (13) at (1.625, 0.25) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (2.75, 0.75) {$A$};
		\node [style=none] (16) at (2.25, 0.75) {$A$};
		\node [style=none] (17) at (2.25, -0.75) {$A$};
		\node [style=none] (18) at (2.5, 0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (1.5, 0.75) {$A$};
		\node [style=none] (22) at (0.75, 0) {$=$};
		\node [style={white_dot}] (23) at (4.5, 0) {};
		\node [style=none] (24) at (4, 0.5) {};
		\node [style={white_dot}] (25) at (5, 0.5) {};
		\node [style=none] (26) at (4.5, -0.5) {};
		\node [style=none] (27) at (4.25, 0.5) {$A$};
		\node [style=none] (28) at (4.75, -0.5) {$A$};
		\node [style={white_dot}] (29) at (7.5, 0) {};
		\node [style=none] (30) at (8, 0.5) {};
		\node [style={white_dot}] (31) at (7, 0.5) {};
		\node [style=none] (32) at (7.5, -0.5) {};
		\node [style=none] (33) at (8.25, 0.5) {$A$};
		\node [style=none] (34) at (7.75, -0.5) {$A$};
		\node [style=none] (35) at (5.5, 0) {$=$};
		\node [style=none] (36) at (6.5, 0) {$=$};
		\node [style=none] (37) at (6, -0.5) {};
		\node [style=none] (38) at (6, 0.5) {};
		\node [style=none] (39) at (6.25, -0.5) {$A$};
		\node [style={white_dot}] (40) at (-3.25, 0) {};
		\node [style=none] (41) at (-3.75, 0.75) {};
		\node [style=none] (42) at (-2.75, 0.75) {};
		\node [style=none] (43) at (-3.25, -0.75) {};
		\node [style=none] (44) at (-3.5, 0.75) {$A$};
		\node [style=none] (45) at (-3, -0.75) {$A$};
		\node [style=none] (46) at (-2.5, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=165] (0) to (1.center);
		\draw [in=-90, out=15] (0) to (2);
		\draw (1.center) to (7.center);
		\draw [in=-90, out=150] (2) to (8.center);
		\draw [in=-90, out=30] (2) to (9.center);
		\draw (14.center) to (11);
		\draw [in=-90, out=15] (11) to (12.center);
		\draw [in=-90, out=165] (11) to (13);
		\draw (12.center) to (18.center);
		\draw [in=-90, out=150] (13) to (19.center);
		\draw [in=-90, out=30] (13) to (20.center);
		\draw (26.center) to (23);
		\draw [in=-90, out=165] (23) to (24.center);
		\draw [in=-90, out=15] (23) to (25);
		\draw (32.center) to (29);
		\draw [in=-90, out=15] (29) to (30.center);
		\draw [in=-90, out=165] (29) to (31);
		\draw (37.center) to (38.center);
		\draw (43.center) to (40);
		\draw [in=-90, out=165] (40) to (41.center);
		\draw [in=-90, out=15] (40) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (0, -0.5) {$\cor$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style={white_dot}] (6) at (-0.5, 0.5) {};
		\node [style={black_dot}] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (11) at (-0.25, 1.5) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6);
		\draw (2.center) to (8);
		\draw (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw [in=-90, out=165] (6) to (9.center);
		\draw [in=-90, out=165] (8) to (11.center);
		\draw [in=-90, out=15] (6) to (12.center);
		\draw [in=-90, out=15] (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comonhom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (0, -0.5) {$\cor$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (0, -1.5) {$\dots$};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style={white_dot}] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {$\dots$};
		\node [style={black_dot}] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (10) at (-0.75, 1.5) {$\dots$};
		\node [style=none] (11) at (-0.25, 1.5) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (1.25, 1.5) {};
		\node [style=none] (14) at (0.75, 1.5) {$\dots$};
		\node [style=none] (15) at (2, 0) {$=$};
		\node [style=WIDEmorph] (16) at (5.25, 0.5) {$\cor$};
		\node [style=none] (17) at (3.75, -1.5) {};
		\node [style=none] (18) at (4.75, -1.5) {};
		\node [style=none] (20) at (4.25, -1.5) {$\dots$};
		\node [style={white_dot}] (22) at (3.75, -0.5) {};
		\node [style=none] (23) at (4.25, -0.5) {$\dots$};
		\node [style={black_dot}] (24) at (4.75, -0.5) {};
		\node [style=none] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (3.25, 1.5) {$\dots$};
		\node [style=none] (27) at (3.75, 0.5) {};
		\node [style=none] (28) at (4.75, 0.5) {};
		\node [style=none] (29) at (5.75, 0.5) {};
		\node [style=none] (30) at (5.25, 1.5) {$\dots$};
		\node [style=WIDEmorph] (31) at (3.25, 0.5) {$\cor$};
		\node [style=none] (32) at (2.75, 1.5) {};
		\node [style=none] (33) at (3.75, 1.5) {};
		\node [style=none] (34) at (4.75, 1.5) {};
		\node [style=none] (35) at (5.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6);
		\draw (2.center) to (8);
		\draw (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw [in=-90, out=165] (6) to (9.center);
		\draw [in=-90, out=165] (8) to (11.center);
		\draw [in=-90, out=15] (6) to (12.center);
		\draw [in=-90, out=15] (8) to (13.center);
		\draw (17.center) to (22);
		\draw (18.center) to (24);
		\draw [in=-90, out=165] (22) to (25.center);
		\draw [in=-90, out=165] (24) to (27.center);
		\draw [in=-90, out=15] (22) to (28.center);
		\draw [in=-90, out=15] (24) to (29.center);
		\draw (25.center) to (32.center);
		\draw (27.center) to (33.center);
		\draw (28.center) to (34.center);
		\draw (29.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compareaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=WIDEmorph] (30) at (-1.25, 0.75) {$\putt{}$};
		\node [style=none] (31) at (-1.25, 1.5) {};
		\node [style=none] (32) at (-1.75, -0.25) {};
		\node [style=none] (34) at (-0.75, -0.5) {};
		\node [style=none] (35) at (-1.75, 0.75) {};
		\node [style=none] (36) at (-0.75, 0.75) {};
		\node [style=WIDEmorph] (41) at (-1.75, -0.25) {$\putt{}$};
		\node [style=none] (43) at (-2.25, -1.5) {};
		\node [style=none] (44) at (-1.25, -0.5) {};
		\node [style=none] (45) at (-2.25, -0.25) {};
		\node [style=none] (46) at (-1.25, -0.25) {};
		\node [style=WIDEmorph] (50) at (1.5, 0.25) {$\putt{}$};
		\node [style=none] (51) at (1.5, 1) {};
		\node [style=none] (52) at (1, -0.5) {};
		\node [style=none] (53) at (2, -0.5) {};
		\node [style=none] (54) at (1, 0.25) {};
		\node [style=none] (55) at (2, 0.25) {};
		\node [style=none] (60) at (-0.75, -0.5) {};
		\node [style=none] (61) at (-1.25, -0.5) {};
		\node [style={black_dot}] (65) at (-1, -1) {};
		\node [style=none] (66) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (30) to (31.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (50) to (51.center);
		\draw (66.center) to (65);
		\draw [in=270, out=135] (65) to (61.center);
		\draw [in=270, out=45] (65) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compositeprocess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (1, -0.75) {};
		\node [style=effect] (1) at (1, 1.5) {};
		\node [style=none] (2) at (3.25, 2) {};
		\node [style=none] (3) at (3, -1.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2, -0) {};
		\node [style=none] (7) at (1, -0) {};
		\node [style=none] (8) at (1.25, -0) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (3.75, -0.5) {};
		\node [style=none] (12) at (3.75, -1) {};
		\node [style=none] (13) at (2.75, -1) {};
		\node [style=none] (14) at (3.25, -1) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (3.5, -0.5) {};
		\node [style=none] (17) at (1.75, -0) {};
		\node [style=none] (18) at (-2, -0.25) {};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=state] (20) at (-1.75, -1.75) {};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (-1.75, -0.25) {};
		\node [style=none] (23) at (-3.25, 2.25) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-3.5, 0.25) {};
		\node [style=none] (26) at (-1.5, -0.75) {};
		\node [style=none] (27) at (-1.25, -0.25) {};
		\node [style=none] (28) at (-3.25, 0.25) {};
		\node [style=effect] (29) at (-2, 2) {};
		\node [style=none] (30) at (-2.75, 0.25) {};
		\node [style=none] (31) at (-1, -0.25) {};
		\node [style=none] (32) at (-2.5, 0.25) {};
		\node [style=none] (33) at (-3.5, 1) {};
		\node [style=none] (34) at (-3, -2) {};
		\node [style=none] (35) at (-1, -0.75) {};
		\node [style=none] (36) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (7.center) to (6.center);
		\draw [] (6.center) to (5.center);
		\draw [] (5.center) to (4.center);
		\draw [] (4.center) to (7.center);
		\draw [ in=-90, out=90, looseness=0.75] (9.center) to (1);
		\draw [ in=90, out=-90, looseness=1.00] (8.center) to (0);
		\draw [] (10.center) to (13.center);
		\draw [] (13.center) to (12.center);
		\draw [] (12.center) to (11.center);
		\draw [] (11.center) to (10.center);
		\draw [ in=-90, out=60, looseness=0.50] (15.center) to (17.center);
		\draw [ in=-90, out=90, looseness=0.50] (16.center) to (2.center);
		\draw [ in=117, out=-90, looseness=1.00] (14.center) to (3.center);
		\draw [] (25.center) to (32.center);
		\draw [] (32.center) to (24.center);
		\draw [] (24.center) to (33.center);
		\draw [] (33.center) to (25.center);
		\draw [ in=-90, out=90, looseness=0.75] (21.center) to (29);
		\draw [ in=90, out=-90, looseness=1.00] (28.center) to (20);
		\draw [] (18.center) to (19.center);
		\draw [] (19.center) to (35.center);
		\draw [] (35.center) to (31.center);
		\draw [] (31.center) to (18.center);
		\draw [ in=-90, out=60, looseness=0.50] (22.center) to (30.center);
		\draw [ in=-90, out=90, looseness=0.50] (27.center) to (23.center);
		\draw [ in=117, out=-90, looseness=1.00] (26.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figs/correlatedget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-2, 0) {$\get{ct}$};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-0.75, 0) {$=$};
		\node [style=WIDEmorph] (6) at (1, -1) {$\get{t}$};
		\node [style=none] (7) at (1, -1.75) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=WIDEmorph] (10) at (0.5, 0) {$\get{c}$};
		\node [style=none] (11) at (0, 1.75) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=WIDEmorph] (13) at (1.5, 1) {$\cor$};
		\node [style=none] (14) at (2, 1) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (2, 1.75) {};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (-2.75, 1) {$S$};
		\node [style=none] (22) at (-2.25, 1) {$c$};
		\node [style=none] (23) at (-1.75, 1) {$t$};
		\node [style=none] (24) at (-2.25, -1) {$S$};
		\node [style=none] (25) at (0.75, 1.75) {$c$};
		\node [style=none] (26) at (1.75, 1.75) {$t$};
		\node [style=none] (27) at (0.75, -1.75) {$S$};
		\node [style=none] (29) at (-0.25, 1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (17.center);
		\draw (4.center) to (18.center);
		\draw (3.center) to (0);
		\draw (0) to (1.center);
		\draw (10) to (8.center);
		\draw (11.center) to (19.center);
		\draw (12.center) to (20.center);
		\draw (15.center) to (12.center);
		\draw (16.center) to (14.center);
		\draw [in=-270, out=-90] (14.center) to (9.center);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correlatedgetput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (0, -0.75) {$\get{ct}$};
		\node [style=WIDEmorph] (1) at (0, 0.75) {$\putt{ct}$};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=none] (9) at (2.5, -2.25) {};
		\node [style=morph] (10) at (2.5, -1.75) {$\get{t}$};
		\node [style=none] (11) at (2.75, -1.75) {};
		\node [style=morph] (12) at (2.5, -0.75) {$\get{c}$};
		\node [style=none] (13) at (2.75, -0.75) {};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (3.25, 0) {};
		\node [style=morph] (16) at (3.5, 0) {$\cor{}$};
		\node [style=none] (17) at (3.75, 0) {};
		\node [style=morph] (18) at (2.5, 0.75) {$\putt{c}$};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=morph] (20) at (2.5, 1.75) {$\putt{t}$};
		\node [style=none] (21) at (2.75, 1.75) {};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=none] (23) at (4.75, 0) {$\neq$};
		\node [style=none] (24) at (5.75, -2.25) {};
		\node [style=morph] (25) at (5.75, -1.75) {$\get{t}$};
		\node [style=none] (26) at (6, -1.75) {};
		\node [style=morph] (27) at (5.75, -0.75) {$\get{c}$};
		\node [style=none] (28) at (6, -0.75) {};
		\node [style=none] (29) at (5.75, 0) {};
		\node [style=morph] (33) at (5.75, 0.75) {$\putt{c}$};
		\node [style=none] (34) at (6, 0.75) {};
		\node [style=morph] (35) at (5.75, 1.75) {$\putt{t}$};
		\node [style=none] (36) at (6, 1.75) {};
		\node [style=none] (37) at (5.75, 2.25) {};
		\node [style=none] (38) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (9.center) to (10);
		\draw (10) to (12);
		\draw (12) to (14.center);
		\draw (14.center) to (18);
		\draw (18) to (20);
		\draw (20) to (22.center);
		\draw [in=-90, out=90, looseness=2.00] (13.center) to (15.center);
		\draw [in=-90, out=90] (11.center) to (17.center);
		\draw [in=-90, out=90, looseness=2.00] (15.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.75] (21.center) to (17.center);
		\draw (24.center) to (25);
		\draw (25) to (27);
		\draw (27) to (29.center);
		\draw (29.center) to (33);
		\draw (33) to (35);
		\draw (35) to (37.center);
		\draw (28.center) to (34.center);
		\draw [in=-90, out=90] (26.center) to (38.center);
		\draw [in=-90, out=90] (38.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correlatedput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-2, 0) {$\putt{ct}$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-0.75, 0) {$=$};
		\node [style=WIDEmorph] (6) at (1, 1) {$\putt{t}$};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=WIDEmorph] (10) at (0.5, 0) {$\putt{c}$};
		\node [style=none] (11) at (0, -1.75) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=WIDEmorph] (13) at (1.5, -1) {$\cor$};
		\node [style=none] (14) at (2, -1) {};
		\node [style=none] (15) at (1, -1.75) {};
		\node [style=none] (16) at (2, -1.75) {};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (-2.75, -1) {$S$};
		\node [style=none] (22) at (-2.25, -1) {$c$};
		\node [style=none] (23) at (-1.75, -1) {$t$};
		\node [style=none] (24) at (-2.25, 1) {$S$};
		\node [style=none] (25) at (0.75, -1.75) {$c$};
		\node [style=none] (26) at (1.75, -1.75) {$t$};
		\node [style=none] (27) at (0.75, 1.75) {$S$};
		\node [style=none] (29) at (-0.25, -1.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (17.center);
		\draw (4.center) to (18.center);
		\draw (3.center) to (0);
		\draw (0) to (1.center);
		\draw (10) to (8.center);
		\draw (11.center) to (19.center);
		\draw (12.center) to (20.center);
		\draw (15.center) to (12.center);
		\draw (16.center) to (14.center);
		\draw [in=270, out=90] (14.center) to (9.center);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correlatedputget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=WIDEmorph] (4) at (-1.5, -0.5) {$\putt{ct}$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=WIDEmorph] (7) at (-1.5, 0.5) {$\get{ct}$};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (0.75, -3) {};
		\node [style=none] (14) at (1.75, -3) {};
		\node [style=none] (15) at (2.25, -3) {};
		\node [style=none] (16) at (1.75, -2.25) {};
		\node [style=morph] (17) at (2, -2.25) {$\cor$};
		\node [style=none] (18) at (2.25, -2.25) {};
		\node [style=morph] (19) at (0.75, -1.5) {$\putt{c}$};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=morph] (21) at (0.75, -0.5) {$\putt{t}$};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=morph] (23) at (0.75, 0.5) {$\get{t}$};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=morph] (25) at (0.75, 1.5) {$\get{c}$};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (0.75, 2.75) {};
		\node [style=none] (28) at (1.75, 2.25) {};
		\node [style=none] (29) at (2.25, 2.25) {};
		\node [style=none] (30) at (2.75, 0) {$=$};
		\node [style=none] (31) at (3.5, -3) {};
		\node [style=none] (32) at (4.5, -3) {};
		\node [style=none] (33) at (5, -3) {};
		\node [style=none] (34) at (4.5, -2.25) {};
		\node [style=morph] (35) at (4.75, -2.25) {$\cor$};
		\node [style=none] (36) at (5, -2.25) {};
		\node [style=morph] (37) at (3.5, -1.5) {$\putt{c}$};
		\node [style=none] (38) at (3.75, -1.5) {};
		\node [style=morph] (39) at (3.5, 0.5) {$\putt{t}$};
		\node [style=none] (40) at (3.75, 0.5) {};
		\node [style=morph] (43) at (3.5, 1.5) {$\get{c}$};
		\node [style=none] (44) at (3.75, 1.5) {};
		\node [style=none] (45) at (3.5, 2.75) {};
		\node [style=none] (46) at (4.5, 2.25) {};
		\node [style=none] (47) at (5, 2.25) {};
		\node [style={black_dot}] (48) at (4.25, -0.75) {};
		\node [style=morph] (101) at (2, 2.25) {$\cor$};
		\node [style=morph] (102) at (4.75, 2.25) {$\cor$};
		\node [style=none] (103) at (1.75, 2.75) {};
		\node [style=none] (104) at (2.25, 2.75) {};
		\node [style=none] (105) at (4.5, 2.75) {};
		\node [style=none] (106) at (5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (19);
		\draw (19) to (21);
		\draw (21) to (23);
		\draw (23) to (25);
		\draw (25) to (27.center);
		\draw [in=-90, out=90] (26.center) to (28.center);
		\draw [in=-90, out=90] (24.center) to (29.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (18.center);
		\draw [in=-90, out=90, looseness=1.25] (16.center) to (20.center);
		\draw [in=-90, out=90, looseness=0.50] (18.center) to (22.center);
		\draw (0.center) to (3.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5.center);
		\draw (4) to (7);
		\draw (6.center) to (9.center);
		\draw (7) to (10.center);
		\draw (8.center) to (11.center);
		\draw (31.center) to (37);
		\draw (37) to (39);
		\draw (43) to (45.center);
		\draw [in=-90, out=90] (44.center) to (46.center);
		\draw (32.center) to (34.center);
		\draw (33.center) to (36.center);
		\draw [in=-90, out=90, looseness=1.25] (34.center) to (38.center);
		\draw (39) to (43);
		\draw [in=-90, out=120] (48) to (40.center);
		\draw [in=-90, out=60, looseness=0.50] (48) to (47.center);
		\draw [in=-90, out=90, looseness=0.75] (36.center) to (48);
		\draw (28.center) to (103.center);
		\draw (29.center) to (104.center);
		\draw (46.center) to (105.center);
		\draw (47.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correlatedputget2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0.25) {$=$};
		\node [style=none] (1) at (-4, -3.25) {};
		\node [style=none] (2) at (-2.95, -3.25) {};
		\node [style=none] (3) at (-2.55, -3.25) {};
		\node [style=none] (4) at (-2.95, -2.75) {};
		\node [style=morph] (5) at (-2.75, -2.75) {$\cor$};
		\node [style=none] (6) at (-2.55, -2.75) {};
		\node [style=morph] (7) at (-4, 0.25) {$\putt{c}$};
		\node [style=none] (8) at (-3.75, 0.25) {};
		\node [style=morph] (9) at (-4, -1) {$\putt{t}$};
		\node [style=none] (10) at (-3.75, -1) {};
		\node [style=morph] (11) at (-4, 1) {$\get{c}$};
		\node [style=none] (12) at (-3.75, 1) {};
		\node [style=none] (13) at (-4, 2.5) {};
		\node [style=none] (14) at (-3.5, 2) {};
		\node [style=none] (15) at (-3, 2) {};
		\node [style={black_dot}] (16) at (-2.55, -2) {};
		\node [style=none] (17) at (-1.5, -0.25) {$=$};
		\node [style=none] (18) at (-0.75, -3.25) {};
		\node [style=none] (19) at (0, -3.25) {};
		\node [style=none] (20) at (1, -3.25) {};
		\node [style=none] (21) at (0, -2.5) {};
		\node [style=WIDEmorph] (22) at (0.5, -2.5) {$\cor$};
		\node [style=none] (23) at (1, -2.5) {};
		\node [style=morph] (24) at (-0.75, 1) {$\putt{c}$};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=morph] (26) at (-0.75, -0.5) {$\putt{t}$};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.75, 2.5) {};
		\node [style=none] (29) at (-0.25, 2) {};
		\node [style=none] (30) at (0.25, 2) {};
		\node [style={black_dot}] (31) at (1, -1.75) {};
		\node [style={black_dot}] (32) at (0, -1.75) {};
		\node [style=none] (33) at (2, -0.25) {$=$};
		\node [style=none] (34) at (2.75, -3.25) {};
		\node [style=none] (35) at (3.5, -3.25) {};
		\node [style=none] (36) at (4.5, -3.25) {};
		\node [style=none] (37) at (3.5, -2.5) {};
		\node [style=WIDEmorph] (38) at (4, -2.5) {$\cor$};
		\node [style=none] (39) at (4.5, -2.5) {};
		\node [style=morph] (40) at (2.75, 0.25) {$\putt{ct}$};
		\node [style=none] (41) at (2.9, 0.25) {};
		\node [style=none] (42) at (2.75, 2.5) {};
		\node [style=none] (43) at (3.25, 2.5) {};
		\node [style=none] (44) at (3.75, 2.5) {};
		\node [style={black_dot}] (45) at (4.5, -1.75) {};
		\node [style={black_dot}] (46) at (3.5, -1.75) {};
		\node [style=none] (47) at (3.05, 0.25) {};
		\node [style=none] (48) at (-3.5, 2.5) {};
		\node [style=none] (49) at (-3, 2.5) {};
		\node [style=morph] (50) at (-3.25, 2) {$\cor$};
		\node [style=none] (51) at (-0.25, 2.5) {};
		\node [style=none] (52) at (0.25, 2.5) {};
		\node [style=morph] (53) at (0, 2) {$\cor$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (13.center);
		\draw [in=-90, out=90] (12.center) to (14.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (8.center);
		\draw [in=-90, out=120] (16) to (10.center);
		\draw [in=-90, out=60, looseness=0.50] (16) to (15.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (16);
		\draw (1.center) to (9);
		\draw (9) to (7);
		\draw (7) to (11);
		\draw (19.center) to (21.center);
		\draw (20.center) to (23.center);
		\draw [in=-90, out=120] (31) to (27.center);
		\draw [in=-90, out=60, looseness=0.50] (31) to (30.center);
		\draw [in=-90, out=90, looseness=0.75] (23.center) to (31);
		\draw (18.center) to (26);
		\draw (26) to (24);
		\draw [in=-90, out=105, looseness=0.75] (32) to (25.center);
		\draw [in=-90, out=60] (32) to (29.center);
		\draw (24) to (28.center);
		\draw (21.center) to (32);
		\draw (35.center) to (37.center);
		\draw (36.center) to (39.center);
		\draw [in=-90, out=60, looseness=0.50] (45) to (44.center);
		\draw [in=-90, out=90, looseness=0.75] (39.center) to (45);
		\draw [in=-90, out=105, looseness=0.75] (46) to (41.center);
		\draw [in=-90, out=60] (46) to (43.center);
		\draw (40) to (42.center);
		\draw (37.center) to (46);
		\draw [in=-90, out=135, looseness=0.75] (45) to (47.center);
		\draw (34.center) to (40);
		\draw (14.center) to (48.center);
		\draw (15.center) to (49.center);
		\draw (29.center) to (51.center);
		\draw (30.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correlatedputgetmaintext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=WIDEmorph] (4) at (-1.5, -0.5) {$\putt{ct}$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=WIDEmorph] (7) at (-1.5, 0.5) {$\get{ct}$};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (1, -1.75) {};
		\node [style=none] (15) at (1.75, -1.75) {};
		\node [style=none] (16) at (2.25, -1.75) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=morph] (18) at (2, -1) {$\cor$};
		\node [style=none] (19) at (2.25, -1) {};
		\node [style=morph] (20) at (1, 0.75) {$\putt{ct}$};
		\node [style=none] (21) at (1.1, 0.75) {};
		\node [style=none] (22) at (1, 1.5) {};
		\node [style=none] (23) at (1.75, 1.5) {};
		\node [style=none] (24) at (2.25, 1.5) {};
		\node [style={black_dot}] (25) at (2.25, -0.25) {};
		\node [style={black_dot}] (26) at (1.75, -0.25) {};
		\node [style=none] (27) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5.center);
		\draw (4) to (7);
		\draw (6.center) to (9.center);
		\draw (7) to (10.center);
		\draw (8.center) to (11.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw [in=-90, out=90, looseness=0.75] (25) to (24.center);
		\draw [in=-90, out=90, looseness=0.75] (19.center) to (25);
		\draw [in=-90, out=150] (26) to (21.center);
		\draw [in=-90, out=90] (26) to (23.center);
		\draw (20) to (22.center);
		\draw (17.center) to (26);
		\draw [in=-90, out=150] (25) to (27.center);
		\draw (14.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correlatedputput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=WIDEmorph] (1) at (-3.75, -0.5) {$\putt{ct}$};
		\node [style=none] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-4.25, -0.5) {};
		\node [style=none] (4) at (-4.25, -1.5) {};
		\node [style=none] (5) at (-3.75, -1.5) {};
		\node [style=none] (6) at (-3.25, -1.5) {};
		\node [style=WIDEmorph] (7) at (-3.25, 0.75) {$\putt{ct}$};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-3.25, 1.75) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-1.25, 0) {$=$};
		\node [style=none] (13) at (0, -3) {};
		\node [style=morph] (14) at (0, -1.5) {$\putt{c}$};
		\node [style=none] (15) at (0.15, -1.5) {};
		\node [style=morph] (16) at (0, -0.5) {$\putt{t}$};
		\node [style=none] (17) at (0.15, -0.5) {};
		\node [style=morph] (18) at (0, 0.5) {$\putt{c}$};
		\node [style=none] (19) at (0.15, 0.5) {};
		\node [style=morph] (20) at (0, 1.5) {$\putt{t}$};
		\node [style=none] (21) at (0.15, 1.5) {};
		\node [style=none] (22) at (0, 2.25) {};
		\node [style=none] (23) at (0.75, -3) {};
		\node [style=none] (25) at (1.25, -3) {};
		\node [style=none] (26) at (0.75, -2.5) {};
		\node [style=morph] (27) at (1, -2.5) {$\cor$};
		\node [style=none] (28) at (1.25, -2.5) {};
		\node [style=none] (29) at (2, -3) {};
		\node [style=none] (30) at (2.5, -3) {};
		\node [style=none] (31) at (2, -1.75) {};
		\node [style=morph] (32) at (2.25, -1.75) {$\cor$};
		\node [style=none] (33) at (2.5, -1.75) {};
		\node [style=none] (34) at (3.25, 0) {$=$};
		\node [style=none] (35) at (4.5, -3) {};
		\node [style=morph] (36) at (4.5, -1.5) {$\putt{c}$};
		\node [style=none] (37) at (4.65, -1.5) {};
		\node [style=morph] (38) at (4.5, 0.5) {$\putt{t}$};
		\node [style=none] (39) at (4.65, 0.5) {};
		\node [style=morph] (40) at (4.5, -0.5) {$\putt{c}$};
		\node [style=none] (41) at (4.65, -0.5) {};
		\node [style=morph] (42) at (4.5, 1.5) {$\putt{t}$};
		\node [style=none] (43) at (4.65, 1.5) {};
		\node [style=none] (44) at (4.5, 2.25) {};
		\node [style=none] (45) at (5.25, -3) {};
		\node [style=none] (46) at (5.75, -3) {};
		\node [style=none] (47) at (5.25, -2.5) {};
		\node [style=morph] (48) at (5.5, -2.5) {$\cor$};
		\node [style=none] (49) at (5.75, -2.5) {};
		\node [style=none] (50) at (6.5, -3) {};
		\node [style=none] (51) at (7, -3) {};
		\node [style=none] (52) at (6.5, -1.75) {};
		\node [style=morph] (53) at (6.75, -1.75) {$\cor$};
		\node [style=none] (54) at (7, -1.75) {};
		\node [style=none] (55) at (-2.5, -0.5) {};
		\node [style=none] (56) at (-2.5, -1.5) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (1.25, -1.75) {};
		\node [style=none] (59) at (5.75, -0.75) {};
		\node [style=none] (60) at (7, -0.5) {};
		\node [style=none] (61) at (2, -1) {};
		\node [style=none] (62) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (1);
		\draw (6.center) to (2.center);
		\draw (1) to (0.center);
		\draw [in=-90, out=90] (10.center) to (7);
		\draw [in=-90, out=90] (11.center) to (8.center);
		\draw (7) to (9.center);
		\draw (13.center) to (14);
		\draw (14) to (16);
		\draw (16) to (18);
		\draw (18) to (20);
		\draw (20) to (22.center);
		\draw (23.center) to (26.center);
		\draw [in=-90, out=90, looseness=1.75] (26.center) to (15.center);
		\draw (25.center) to (28.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (33.center);
		\draw (35.center) to (36);
		\draw (42) to (44.center);
		\draw (45.center) to (47.center);
		\draw [in=-90, out=90, looseness=1.75] (47.center) to (37.center);
		\draw (46.center) to (49.center);
		\draw (50.center) to (52.center);
		\draw [in=-90, out=90, looseness=1.25] (52.center) to (41.center);
		\draw (51.center) to (54.center);
		\draw (36) to (40);
		\draw (40) to (38);
		\draw (38) to (42);
		\draw (56.center) to (55.center);
		\draw (57.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.50] (58.center) to (17.center);
		\draw (28.center) to (58.center);
		\draw (49.center) to (59.center);
		\draw [in=-90, out=90, looseness=1.25] (59.center) to (39.center);
		\draw (54.center) to (60.center);
		\draw [in=-90, out=90, looseness=0.75] (60.center) to (43.center);
		\draw [in=-90, out=90] (61.center) to (19.center);
		\draw (61.center) to (31.center);
		\draw (33.center) to (62.center);
		\draw [in=-90, out=90, looseness=0.75] (62.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correlatedputput2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {$=$};
		\node [style=none] (1) at (-4.25, -2.5) {};
		\node [style=morph] (2) at (-4.25, 0) {$\putt{c}$};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=morph] (4) at (-4.25, 1.75) {$\putt{t}$};
		\node [style=none] (5) at (-3.25, 0.25) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (8) at (-4.25, 2.5) {};
		\node [style=none] (9) at (-3.45, -2.5) {};
		\node [style=none] (10) at (-3.05, -2.5) {};
		\node [style=none] (11) at (-3.45, -2) {};
		\node [style=morph] (12) at (-3.25, -2) {$\cor$};
		\node [style=none] (13) at (-3.05, -2) {};
		\node [style=none] (14) at (-2.2, -2.5) {};
		\node [style=none] (15) at (-1.8, -2.5) {};
		\node [style=none] (16) at (-2.2, -2) {};
		\node [style=morph] (17) at (-2, -2) {$\cor$};
		\node [style=none] (18) at (-1.8, -2) {};
		\node [style=whitephase] (19) at (-3.75, -1) {$\mix{c}$};
		\node [style=whitephase] (20) at (-3, 0.25) {$\mix{t}$};
		\node [style=none] (21) at (-4.1, 0) {};
		\node [style=none] (22) at (-4.1, 1.75) {};
		\node [style=none] (23) at (-1, 0) {$=$};
		\node [style=none] (24) at (0.25, -2.5) {};
		\node [style=morph] (25) at (0.25, 0.5) {$\putt{c}$};
		\node [style=none] (26) at (1.25, -1.75) {};
		\node [style=morph] (27) at (0.25, 1.75) {$\putt{t}$};
		\node [style=none] (28) at (2.25, -1.75) {};
		\node [style=none] (29) at (1.75, -1.75) {};
		\node [style=none] (30) at (2.75, -1.75) {};
		\node [style=none] (31) at (0.25, 2.5) {};
		\node [style=none] (32) at (1, -2.5) {};
		\node [style=none] (33) at (1.75, -2.5) {};
		\node [style=none] (34) at (2.25, -2.5) {};
		\node [style=none] (35) at (3, -2.5) {};
		\node [style=none] (36) at (1.5, -0.75) {};
		\node [style=WIDEmorph] (37) at (2, -0.75) {$\cor$};
		\node [style=none] (38) at (2.5, -0.75) {};
		\node [style=whitephase] (39) at (1.5, -1.75) {$\mix{c}$};
		\node [style=whitephase] (40) at (2.5, -1.75) {$\mix{t}$};
		\node [style=none] (41) at (0.4, 0.5) {};
		\node [style=none] (42) at (0.4, 1.75) {};
		\node [style=none] (43) at (3.5, 0) {$=$};
		\node [style=none] (44) at (4.75, -2) {};
		\node [style=none] (45) at (5.5, -1) {};
		\node [style=morph] (46) at (4.75, 1.25) {$\putt{ct}$};
		\node [style=none] (47) at (6.5, -1) {};
		\node [style=none] (48) at (6, -1) {};
		\node [style=none] (49) at (7, -1) {};
		\node [style=none] (50) at (4.75, 2.25) {};
		\node [style=none] (51) at (5.25, -2) {};
		\node [style=none] (52) at (6, -2) {};
		\node [style=none] (53) at (6.5, -2) {};
		\node [style=none] (54) at (7.25, -2) {};
		\node [style=whitephase] (55) at (5.75, -1) {$\mix{c}$};
		\node [style=whitephase] (56) at (6.75, -1) {$\mix{t}$};
		\node [style=none] (57) at (4.875, 1.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (5.5, -0.25) {};
		\node [style=WIDEmorph] (60) at (6, -0.25) {$\cor$};
		\node [style=none] (61) at (6.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (9.center) to (11.center);
		\draw [in=-90, out=90] (11.center) to (3.center);
		\draw (10.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (13.center) to (5.center);
		\draw (14.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (16.center) to (6.center);
		\draw (15.center) to (18.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (20) to (22.center);
		\draw [in=-90, out=90] (19) to (21.center);
		\draw (2) to (4);
		\draw (4) to (8.center);
		\draw [in=270, out=90] (24.center) to (25);
		\draw (25) to (27);
		\draw (27) to (31.center);
		\draw [in=-90, out=90] (32.center) to (26.center);
		\draw [in=-90, out=90] (34.center) to (29.center);
		\draw [in=-90, out=90] (33.center) to (28.center);
		\draw [in=-90, out=90] (35.center) to (30.center);
		\draw [in=-90, out=90] (39) to (36.center);
		\draw [in=-90, out=90, looseness=0.75] (40) to (38.center);
		\draw [in=-90, out=90] (36.center) to (41.center);
		\draw [in=-90, out=90, looseness=0.75] (38.center) to (42.center);
		\draw (46) to (50.center);
		\draw [in=-90, out=90] (51.center) to (45.center);
		\draw [in=-90, out=90] (53.center) to (48.center);
		\draw [in=-90, out=90] (52.center) to (47.center);
		\draw [in=-90, out=90] (54.center) to (49.center);
		\draw (44.center) to (46);
		\draw [in=-75, out=90] (61.center) to (58.center);
		\draw [in=105, out=-90] (61.center) to (56);
		\draw [in=-75, out=90] (59.center) to (57.center);
		\draw [in=105, out=-90] (59.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/correlatedupdate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-4.75, 2) {$\putt{ct}$};
		\node [style=none] (1) at (-4.75, 3) {};
		\node [style=none] (2) at (-5.25, 1) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-4.25, 1) {};
		\node [style=none] (5) at (-3.5, 2) {$=$};
		\node [style=WIDEmorph] (6) at (-1.75, 3) {$\putt{t}$};
		\node [style=none] (7) at (-1.75, 3.75) {};
		\node [style=none] (8) at (-2.25, 3) {};
		\node [style=none] (9) at (-1.25, 3) {};
		\node [style=WIDEmorph] (10) at (-2.25, 2) {$\putt{c}$};
		\node [style=none] (11) at (-2.75, 0.25) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=WIDEmorph] (13) at (-1.25, 1) {$\cor$};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-5.25, 2) {};
		\node [style=none] (18) at (-4.25, 2) {};
		\node [style=none] (19) at (-2.75, 2) {};
		\node [style=none] (20) at (-1.75, 2) {};
		\node [style=none] (21) at (-5.5, 1) {$S$};
		\node [style=none] (22) at (-5, 1) {$c$};
		\node [style=none] (23) at (-4.5, 1) {$t$};
		\node [style=none] (24) at (-5, 3) {$S$};
		\node [style=none] (25) at (-2, 0.25) {$c$};
		\node [style=none] (26) at (-1, 0.25) {$t$};
		\node [style=none] (27) at (-2, 3.75) {$S$};
		\node [style=none] (29) at (-3, 0.25) {$S$};
		\node [style=WIDEmorph] (30) at (1.5, 2) {$\get{ct}$};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=none] (32) at (1, 3) {};
		\node [style=none] (33) at (1.5, 3) {};
		\node [style=none] (34) at (2, 3) {};
		\node [style=none] (35) at (2.75, 2) {$=$};
		\node [style=WIDEmorph] (36) at (4.5, 1) {$\get{t}$};
		\node [style=none] (37) at (4.5, 0.25) {};
		\node [style=none] (38) at (4, 1) {};
		\node [style=none] (39) at (5, 1) {};
		\node [style=WIDEmorph] (40) at (4, 2) {$\get{c}$};
		\node [style=none] (41) at (3.5, 3.75) {};
		\node [style=none] (42) at (4.5, 3) {};
		\node [style=WIDEmorph] (43) at (5, 3) {$\cor$};
		\node [style=none] (44) at (5.5, 3) {};
		\node [style=none] (45) at (4.5, 3.75) {};
		\node [style=none] (46) at (5.5, 3.75) {};
		\node [style=none] (47) at (1, 2) {};
		\node [style=none] (48) at (2, 2) {};
		\node [style=none] (49) at (3.5, 2) {};
		\node [style=none] (50) at (4.5, 2) {};
		\node [style=none] (51) at (0.75, 3) {$S$};
		\node [style=none] (52) at (1.25, 3) {$c$};
		\node [style=none] (53) at (1.75, 3) {$t$};
		\node [style=none] (54) at (1.25, 1) {$S$};
		\node [style=none] (55) at (4.25, 3.75) {$c$};
		\node [style=none] (56) at (5.25, 3.75) {$t$};
		\node [style=none] (57) at (4.25, 0.25) {$S$};
		\node [style=none] (58) at (3.25, 3.75) {$S$};
		\node [style=WIDEmorph] (59) at (3.25, -2.75) {$\cor$};
		\node [style=none] (60) at (2.75, -2.75) {};
		\node [style=none] (61) at (3.75, -2.75) {};
		\node [style=none] (62) at (2.75, -3.75) {};
		\node [style=none] (63) at (3.75, -3.75) {};
		\node [style={white_dot}] (64) at (2.75, -1.75) {};
		\node [style={black_dot}] (65) at (3.75, -1.75) {};
		\node [style=none] (66) at (2, -0.75) {};
		\node [style=none] (67) at (3, -0.75) {};
		\node [style=none] (68) at (3.5, -0.75) {};
		\node [style=none] (69) at (4.5, -0.75) {};
		\node [style=WIDEmorph] (70) at (-2.75, -1.75) {$\cor$};
		\node [style=none] (71) at (-3.25, -1.75) {};
		\node [style=none] (72) at (-2.25, -1.75) {};
		\node [style=none] (73) at (-3.25, -0.75) {};
		\node [style=none] (74) at (-2.25, -0.75) {};
		\node [style={white_dot}] (75) at (-3.25, -2.75) {};
		\node [style={black_dot}] (76) at (-2.25, -2.75) {};
		\node [style=none] (77) at (-4, -3.75) {};
		\node [style=none] (78) at (-3, -3.75) {};
		\node [style=none] (79) at (-2.5, -3.75) {};
		\node [style=none] (80) at (-1.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (17.center);
		\draw (4.center) to (18.center);
		\draw (3.center) to (0);
		\draw (0) to (1.center);
		\draw (10) to (8.center);
		\draw (11.center) to (19.center);
		\draw (12.center) to (20.center);
		\draw (15.center) to (12.center);
		\draw (16.center) to (14.center);
		\draw [in=270, out=90] (14.center) to (9.center);
		\draw (6) to (7.center);
		\draw (32.center) to (47.center);
		\draw (34.center) to (48.center);
		\draw (33.center) to (30);
		\draw (30) to (31.center);
		\draw (40) to (38.center);
		\draw (41.center) to (49.center);
		\draw (42.center) to (50.center);
		\draw (45.center) to (42.center);
		\draw (46.center) to (44.center);
		\draw [in=-270, out=-90] (44.center) to (39.center);
		\draw (36) to (37.center);
		\draw (60.center) to (64);
		\draw (61.center) to (65);
		\draw (60.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw [in=-90, out=165] (64) to (66.center);
		\draw [in=-90, out=165] (65) to (67.center);
		\draw [in=-90, out=15] (64) to (68.center);
		\draw [in=-90, out=15] (65) to (69.center);
		\draw (71.center) to (75);
		\draw (72.center) to (76);
		\draw (71.center) to (73.center);
		\draw (72.center) to (74.center);
		\draw [in=90, out=-165] (75) to (77.center);
		\draw [in=90, out=-165] (76) to (78.center);
		\draw [in=90, out=-15] (75) to (79.center);
		\draw [in=90, out=-15] (76) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/failstronggetput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-1.75, -1.75) {$\get{\bar{c}\bar{t}}$};
		\node [style=none] (1) at (-1.75, -2.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {$=$};
		\node [style=WIDEmorph] (6) at (1.5, -3.5) {$\get{\bar{t}}$};
		\node [style=none] (7) at (1.5, -4.25) {};
		\node [style=none] (8) at (1, -3.5) {};
		\node [style=none] (9) at (2, -3.5) {};
		\node [style=WIDEmorph] (10) at (1, -2.5) {$\get{\bar{c}}$};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=WIDEmorph] (13) at (2, -1.5) {$\cor$};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (2.5, -0.75) {};
		\node [style=none] (17) at (-2.25, -1.75) {};
		\node [style=none] (18) at (-1.25, -1.75) {};
		\node [style=none] (19) at (0.5, -2.5) {};
		\node [style=none] (20) at (1.5, -2.5) {};
		\node [style=none] (24) at (-2, -2.75) {$\bar{S}$};
		\node [style=none] (25) at (1.25, -0.75) {$\bar{c}$};
		\node [style=none] (26) at (2.25, -0.75) {$\bar{t}$};
		\node [style=none] (27) at (1.25, -4.25) {$\bar{S}$};
		\node [style=none] (29) at (0.25, -0.75) {$\bar{S}$};
		\node [style=WIDEmorph] (30) at (-1.75, 0.25) {$\putt{\bar{c}\bar{t}}$};
		\node [style=none] (31) at (-1.75, 1.25) {};
		\node [style=none] (32) at (-2.25, -0.75) {};
		\node [style=none] (33) at (-1.75, -0.75) {};
		\node [style=none] (34) at (-1.25, -0.75) {};
		\node [style=WIDEmorph] (36) at (1.5, 2) {$\putt{\bar{t}}$};
		\node [style=none] (37) at (1.5, 2.75) {};
		\node [style=none] (38) at (1, 2) {};
		\node [style=none] (39) at (2, 2) {};
		\node [style=WIDEmorph] (40) at (1, 1) {$\putt{\bar{c}}$};
		\node [style=none] (41) at (0.5, -0.75) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=WIDEmorph] (43) at (2, 0) {$\cor$};
		\node [style=none] (44) at (2.5, 0) {};
		\node [style=none] (45) at (1.5, -0.75) {};
		\node [style=none] (46) at (2.5, -0.75) {};
		\node [style=none] (47) at (-2.25, 0.25) {};
		\node [style=none] (48) at (-1.25, 0.25) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (50) at (1.5, 1) {};
		\node [style=none] (51) at (-2.5, -0.75) {$\bar{S}$};
		\node [style=none] (52) at (-2, -0.75) {$\bar{c}$};
		\node [style=none] (53) at (-1.5, -0.75) {$\bar{t}$};
		\node [style=none] (54) at (-2, 1.25) {$\bar{S}$};
		\node [style=none] (57) at (1.25, 2.75) {$\bar{S}$};
		\node [style=none] (58) at (2, -2.25) {};
		\node [style=none] (59) at (3.75, -1.25) {};
		\node [style=none] (60) at (5.75, -0.25) {Property of system can be };
		\node [style=none] (61) at (5.75, -1.25) {by the correlator};
		\node [style=none] (64) at (2, 1) {};
		\node [style=none] (65) at (3.75, 0) {};
		\node [style=none] (66) at (5.75, -0.75) {can be non-trivially effected};
		\node [style=WIDEmorph] (67) at (-4.5, -1.75) {$\get{\bar{b}}$};
		\node [style=none] (68) at (-4.5, -2.75) {};
		\node [style=none] (69) at (-5, -0.75) {};
		\node [style=none] (71) at (-4.25, -0.75) {};
		\node [style=none] (72) at (-5, -1.75) {};
		\node [style=none] (73) at (-4.25, -1.75) {};
		\node [style=none] (74) at (-4.75, -2.75) {$\bar{S}$};
		\node [style=WIDEmorph] (75) at (-4.5, 0.25) {$\putt{\bar{b}}$};
		\node [style=none] (76) at (-4.5, 1.25) {};
		\node [style=none] (77) at (-5, -0.75) {};
		\node [style=none] (79) at (-4.25, -0.75) {};
		\node [style=none] (80) at (-5, 0.25) {};
		\node [style=none] (81) at (-4.25, 0.25) {};
		\node [style=none] (82) at (-5.25, -0.75) {$\bar{S}$};
		\node [style=none] (84) at (-4.5, -0.75) {$\bar{b}$};
		\node [style=none] (85) at (-4.75, 1.25) {$\bar{S}$};
		\node [style=none] (86) at (-3.25, -0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (17.center);
		\draw (4.center) to (18.center);
		\draw (3.center) to (0);
		\draw (0) to (1.center);
		\draw (10) to (8.center);
		\draw (11.center) to (19.center);
		\draw (12.center) to (20.center);
		\draw (15.center) to (12.center);
		\draw (16.center) to (14.center);
		\draw [in=-270, out=-90] (14.center) to (9.center);
		\draw (6) to (7.center);
		\draw (32.center) to (47.center);
		\draw (34.center) to (48.center);
		\draw (33.center) to (30);
		\draw (30) to (31.center);
		\draw (40) to (38.center);
		\draw (41.center) to (49.center);
		\draw (42.center) to (50.center);
		\draw (45.center) to (42.center);
		\draw (46.center) to (44.center);
		\draw [in=270, out=90] (44.center) to (39.center);
		\draw (36) to (37.center);
		\draw [style=new edge style 0, bend right=15, looseness=0.75] (58.center) to (59.center);
		\draw [style=new edge style 0, bend left=15, looseness=0.75] (64.center) to (65.center);
		\draw (69.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (67) to (68.center);
		\draw (77.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw (75) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/failstronggetput2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (6) at (0.25, -3.5) {$\get{t}$};
		\node [style=none] (7) at (0.25, -4.25) {};
		\node [style=none] (8) at (-0.25, -3.5) {};
		\node [style=none] (9) at (0.75, -3.5) {};
		\node [style=WIDEmorph] (10) at (-0.25, -2.5) {$\get{c}$};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.25, -1.5) {};
		\node [style=WIDEmorph] (13) at (0.75, -1.5) {$\cor_{\smallbanana}$};
		\node [style=none] (14) at (1.25, -1.5) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (19) at (-0.75, -2.5) {};
		\node [style=none] (20) at (0.25, -2.5) {};
		\node [style=WIDEmorph] (36) at (0.25, 2) {$\putt{t}$};
		\node [style=none] (37) at (0.25, 2.75) {};
		\node [style=none] (38) at (-0.25, 2) {};
		\node [style=none] (39) at (0.75, 2) {};
		\node [style=WIDEmorph] (40) at (-0.25, 1) {$\putt{c}$};
		\node [style=none] (41) at (-0.75, -0.75) {};
		\node [style=none] (42) at (0.25, 0) {};
		\node [style=WIDEmorph] (43) at (0.75, 0) {$\cor_{\smallbanana}$};
		\node [style=none] (44) at (1.25, 0) {};
		\node [style=none] (45) at (0.25, -0.75) {};
		\node [style=none] (46) at (1.25, -0.75) {};
		\node [style=none] (49) at (-0.75, 1) {};
		\node [style=none] (50) at (0.25, 1) {};
		\node [style=none] (58) at (0.75, -2.25) {};
		\node [style=none] (59) at (2.5, -1.25) {};
		\node [style=none] (60) at (4.5, -0.25) {Colour and taste values of system };
		\node [style=none] (61) at (4.5, -1.25) {by the correlator};
		\node [style=none] (64) at (0.75, 1) {};
		\node [style=none] (65) at (2.5, 0) {};
		\node [style=none] (66) at (4.5, -0.75) {can be non-trivially affected};
		\node [style=WIDEmorph] (67) at (-3.5, -1.75) {$\get{ct}$};
		\node [style=none] (68) at (-3.5, -2.75) {};
		\node [style=none] (69) at (-4, -0.75) {};
		\node [style=none] (71) at (-3, 0.25) {};
		\node [style=none] (72) at (-4, -1.75) {};
		\node [style=none] (73) at (-3, -1.75) {};
		\node [style=WIDEmorph] (75) at (-3.5, 0.25) {$\putt{ct}$};
		\node [style=none] (76) at (-3.5, 1.25) {};
		\node [style=none] (77) at (-4, -0.75) {};
		\node [style=none] (80) at (-4, 0.25) {};
		\node [style=none] (86) at (-2, -0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (8.center);
		\draw (11.center) to (19.center);
		\draw (12.center) to (20.center);
		\draw (15.center) to (12.center);
		\draw (16.center) to (14.center);
		\draw [in=-270, out=-90] (14.center) to (9.center);
		\draw (6) to (7.center);
		\draw (40) to (38.center);
		\draw (41.center) to (49.center);
		\draw (42.center) to (50.center);
		\draw (45.center) to (42.center);
		\draw (46.center) to (44.center);
		\draw [in=270, out=90] (44.center) to (39.center);
		\draw (36) to (37.center);
		\draw [style=new edge style 0, bend right=15, looseness=0.75] (58.center) to (59.center);
		\draw [style=new edge style 0, bend left=15, looseness=0.75] (64.center) to (65.center);
		\draw (69.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (67) to (68.center);
		\draw (77.center) to (80.center);
		\draw (75) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/getget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, 1) {$\get{}$};
		\node [style=morph] (1) at (0, 0) {$\get{}$};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (1.5, 0.5) {$=$};
		\node [style={black_dot}] (9) at (3.25, 1) {};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=morph] (11) at (2.5, 0) {$\get{}$};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, 2) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (3.5, 2) {};
		\node [style=none] (16) at (-0.25, -1) {$S$};
		\node [style=none] (17) at (-0.175, 2) {$S$};
		\node [style=none] (18) at (0.325, 2) {$p$};
		\node [style=none] (19) at (0.825, 2) {$p$};
		\node [style=none] (20) at (2.325, 2) {$S$};
		\node [style=none] (21) at (2.825, 2) {$p$};
		\node [style=none] (22) at (3.325, 2) {$p$};
		\node [style=none] (23) at (2.25, -1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=90, out=-90] (6.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (2.center);
		\draw (13.center) to (11);
		\draw [in=-240, out=-90] (14.center) to (9);
		\draw [in=-300, out=-90] (15.center) to (9);
		\draw [in=90, out=-90, looseness=1.25] (9) to (10.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/getput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=morph] (2) at (0, 1) {$\putt{}$};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=morph] (4) at (0, 0) {$\get{}$};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (8) at (1.25, 0.5) {$=$};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (-0.25, -1) {$S$};
		\node [style=none] (12) at (1.75, -1) {$S$};
		\node [style=none] (13) at (-0.25, 2) {$S$};
		\node [style=none] (14) at (0.5, 0.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw (10.center) to (9.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/getputidempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (1.5, 0.75) {$\get{\bar{c}\bar{t}}$};
		\node [style=none] (1) at (1.5, -0.25) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (1.5, 1.75) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (2.75, 0) {$=$};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (24) at (1.25, -0.25) {$\bar{S}$};
		\node [style=WIDEmorph] (30) at (1.5, 2.75) {$\putt{\bar{c}\bar{t}}$};
		\node [style=none] (31) at (1.5, 3.75) {};
		\node [style=none] (32) at (1, 1.75) {};
		\node [style=none] (33) at (1.5, 1.75) {};
		\node [style=none] (34) at (2, 1.75) {};
		\node [style=none] (47) at (1, 2.75) {};
		\node [style=none] (48) at (2, 2.75) {};
		\node [style=none] (51) at (0.75, 1.75) {$\bar{S}$};
		\node [style=none] (52) at (1.25, 1.75) {$\bar{c}$};
		\node [style=none] (53) at (1.75, 1.75) {$\bar{t}$};
		\node [style=none] (54) at (1.25, 3.75) {$\bar{S}$};
		\node [style=none] (74) at (-1.5, -0.75) {};
		\node [style=none] (75) at (1.75, -1.75) {};
		\node [style=none] (76) at (-3.5, 0.25) {The properties $\bar{c}$ and $\bar{t}$ are };
		\node [style=none] (77) at (-3.5, -0.25) {already correlated before reaching };
		\node [style=none] (78) at (1.75, 1.25) {};
		\node [style=none] (79) at (-1.5, 0.5) {};
		\node [style=WIDEmorph] (80) at (1.5, -3.25) {$\get{\bar{c} \bar{t}}$};
		\node [style=none] (81) at (1.5, -4.25) {};
		\node [style=none] (82) at (1, -2.25) {};
		\node [style=none] (83) at (1.5, -2.25) {};
		\node [style=none] (84) at (2, -2.25) {};
		\node [style=none] (85) at (1, -3.25) {};
		\node [style=none] (86) at (2, -3.25) {};
		\node [style=none] (87) at (1.25, -4.25) {$\bar{S}$};
		\node [style=WIDEmorph] (88) at (1.5, -1.25) {$\putt{\bar{c} \bar{t}}$};
		\node [style=none] (89) at (1.5, -0.25) {};
		\node [style=none] (90) at (1, -2.25) {};
		\node [style=none] (91) at (1.5, -2.25) {};
		\node [style=none] (92) at (2, -2.25) {};
		\node [style=none] (93) at (1, -1.25) {};
		\node [style=none] (94) at (2, -1.25) {};
		\node [style=none] (95) at (0.75, -2.25) {$\bar{S}$};
		\node [style=none] (96) at (1.25, -2.25) {$\bar{c}$};
		\node [style=none] (97) at (1.75, -2.25) {$\bar{t}$};
		\node [style=WIDEmorph] (99) at (4.5, -1) {$\get{\bar{c} \bar{t}}$};
		\node [style=none] (100) at (4.5, -2) {};
		\node [style=none] (101) at (4, 0) {};
		\node [style=none] (102) at (4.5, 0) {};
		\node [style=none] (103) at (5, 0) {};
		\node [style=none] (104) at (4, -1) {};
		\node [style=none] (105) at (5, -1) {};
		\node [style=none] (106) at (4.25, -2) {$\bar{S}$};
		\node [style=WIDEmorph] (107) at (4.5, 1) {$\putt{\bar{c} \bar{t}}$};
		\node [style=none] (108) at (4.5, 2) {};
		\node [style=none] (109) at (4, 0) {};
		\node [style=none] (110) at (4.5, 0) {};
		\node [style=none] (111) at (5, 0) {};
		\node [style=none] (112) at (4, 1) {};
		\node [style=none] (113) at (5, 1) {};
		\node [style=none] (114) at (3.75, 0) {$\bar{S}$};
		\node [style=none] (115) at (4.25, 0) {$\bar{c}$};
		\node [style=none] (116) at (4.75, 0) {$\bar{t}$};
		\node [style=none] (117) at (4.25, 2) {$\bar{S}$};
		\node [style=none] (118) at (-3.5, -0.75) {the second $\putt{\bar{b}} \circ \get{\bar{b}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (17.center);
		\draw (4.center) to (18.center);
		\draw (3.center) to (0);
		\draw (0) to (1.center);
		\draw (32.center) to (47.center);
		\draw (34.center) to (48.center);
		\draw (33.center) to (30);
		\draw (30) to (31.center);
		\draw [style=new edge style 0, bend right=15, looseness=0.75] (74.center) to (75.center);
		\draw [style=new edge style 0, bend right=15, looseness=0.75] (78.center) to (79.center);
		\draw (82.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw (83.center) to (80);
		\draw (80) to (81.center);
		\draw (90.center) to (93.center);
		\draw (92.center) to (94.center);
		\draw (91.center) to (88);
		\draw (88) to (89.center);
		\draw (101.center) to (104.center);
		\draw (103.center) to (105.center);
		\draw (102.center) to (99);
		\draw (99) to (100.center);
		\draw (109.center) to (112.center);
		\draw (111.center) to (113.center);
		\draw (110.center) to (107);
		\draw (107) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/karoubif.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-3, -0.5) {$\cor_{\smallbanana}$};
		\node [style=none] (1) at (-3.5, -0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=none] (5) at (-2.5, -1.5) {};
		\node [style=none] (16) at (-3.5, 0.5) {};
		\node [style=none] (17) at (-3.5, -0.5) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=none] (19) at (-2.5, -0.5) {};
		\node [style=WIDEmorph] (20) at (-3, 0.5) {$f$};
		\node [style=none] (21) at (-3.5, 0.5) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (25) at (-3.5, 1.5) {};
		\node [style=none] (26) at (-3.5, 0.5) {};
		\node [style=none] (27) at (-2.5, 1.5) {};
		\node [style=none] (28) at (-2.5, 0.5) {};
		\node [style=WIDEmorph] (29) at (3.5, -0.5) {$f$};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=none] (31) at (4, -0.5) {};
		\node [style=none] (32) at (3, -1.5) {};
		\node [style=none] (33) at (4, -1.5) {};
		\node [style=none] (34) at (3, 0.5) {};
		\node [style=none] (35) at (3, -0.5) {};
		\node [style=none] (36) at (4, 0.5) {};
		\node [style=none] (37) at (4, -0.5) {};
		\node [style=WIDEmorph] (38) at (3.5, 0.5) {$\cor_{\smallbanana}$};
		\node [style=none] (39) at (3, 0.5) {};
		\node [style=none] (40) at (4, 0.5) {};
		\node [style=none] (43) at (3, 1.5) {};
		\node [style=none] (44) at (3, 0.5) {};
		\node [style=none] (45) at (4, 1.5) {};
		\node [style=none] (46) at (4, 0.5) {};
		\node [style=none] (47) at (-1.5, 0) {=};
		\node [style=none] (48) at (2, 0) {=};
		\node [style=WIDEmorph] (49) at (0.25, 0) {$f$};
		\node [style=none] (50) at (-0.25, 0) {};
		\node [style=none] (51) at (0.75, 0) {};
		\node [style=none] (52) at (-0.25, -1) {};
		\node [style=none] (53) at (0.75, -1) {};
		\node [style=none] (54) at (-0.25, 1) {};
		\node [style=none] (55) at (-0.25, 0) {};
		\node [style=none] (56) at (0.75, 1) {};
		\node [style=none] (57) at (0.75, 0) {};
		\node [style=none] (59) at (-0.25, 1) {};
		\node [style=none] (60) at (0.75, 1) {};
		\node [style=none] (63) at (-0.25, 1) {};
		\node [style=none] (64) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (50.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/karoubiput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-2, 0) {$\putt{ct}$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-0.25, 0) {$\cong$};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (21) at (-2.75, -1) {$S$};
		\node [style=none] (22) at (-2.25, -1) {$c$};
		\node [style=none] (23) at (-1.75, -1) {$t$};
		\node [style=none] (24) at (-2.25, 1) {$S$};
		\node [style=WIDEmorph] (30) at (1.75, 0) {$\putt{\smallbanana}$};
		\node [style=none] (31) at (1.75, 1) {};
		\node [style=none] (32) at (1.25, -1) {};
		\node [style=none] (34) at (2, -1) {};
		\node [style=none] (35) at (1.25, 0) {};
		\node [style=none] (36) at (2, 0) {};
		\node [style=none] (37) at (0.5, -1) {$(S,\id{S})$};
		\node [style=none] (39) at (1.75, -1) {$\banana$};
		\node [style=none] (40) at (1, 1) {$(S,\id{S})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (17.center);
		\draw (4.center) to (18.center);
		\draw (3.center) to (0);
		\draw (0) to (1.center);
		\draw (32.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/karoubis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-1.75, 0) {$\cor_{\smallbanana}$};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (16) at (-2.25, 1) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (-1.25, 0) {};
		\node [style=none] (21) at (-2.25, 1) {};
		\node [style=none] (22) at (-1.25, 1) {};
		\node [style=none] (26) at (-2.25, 1) {};
		\node [style=none] (28) at (-1.25, 1) {};
		\node [style=none] (48) at (0, 0) {=};
		\node [style=none] (50) at (1.25, 0) {};
		\node [style=none] (51) at (2.25, 0) {};
		\node [style=none] (52) at (1.25, -0.75) {};
		\node [style=none] (53) at (2.25, -0.75) {};
		\node [style=none] (54) at (1.25, 0.75) {};
		\node [style=none] (55) at (1.25, 0) {};
		\node [style=none] (56) at (2.25, 0.75) {};
		\node [style=none] (57) at (2.25, 0) {};
		\node [style=none] (58) at (1.25, 0.75) {};
		\node [style=none] (59) at (2.25, 0.75) {};
		\node [style=none] (62) at (1.25, 0.75) {};
		\node [style=none] (63) at (2.25, 0.75) {};
		\node [style=none] (64) at (-2.75, -1) {};
		\node [style=none] (65) at (-0.75, -1) {};
		\node [style=none] (66) at (-1.75, -1.75) {};
		\node [style=none] (67) at (-1.75, -1.35) {$\psi$};
		\node [style=none] (68) at (1.25, -0.75) {};
		\node [style=none] (69) at (2.25, -0.75) {};
		\node [style=none] (70) at (0.75, -0.75) {};
		\node [style=none] (71) at (2.75, -0.75) {};
		\node [style=none] (72) at (1.75, -1.5) {};
		\node [style=none] (73) at (1.75, -1.1) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (50.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/karoubiweakgetput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=WIDEmorph] (30) at (-1.75, 0.75) {$\putt{b}$};
		\node [style=none] (31) at (-1.75, 1.75) {};
		\node [style=none] (32) at (-2.25, -0.25) {};
		\node [style=none] (34) at (-1.5, -1.25) {};
		\node [style=none] (35) at (-2.25, 0.75) {};
		\node [style=none] (36) at (-1.5, 0.75) {};
		\node [style=none] (39) at (-1.75, 0) {$\bar{b}$};
		\node [style=none] (40) at (-2, 1.75) {$\bar{S}$};
		\node [style=WIDEmorph] (41) at (-2.25, -0.75) {$\putt{b}$};
		\node [style=none] (42) at (-2.25, -0.25) {};
		\node [style=none] (43) at (-2.75, -2.5) {};
		\node [style=none] (44) at (-2, -1.25) {};
		\node [style=none] (45) at (-2.75, -0.75) {};
		\node [style=none] (46) at (-2, -0.75) {};
		\node [style=none] (47) at (-3, -2.25) {$\bar{S}$};
		\node [style=none] (48) at (-2.25, -2.25) {$\bar{b}$};
		\node [style=none] (49) at (-2.5, 0) {$\bar{S}$};
		\node [style=WIDEmorph] (50) at (2, 0) {$\putt{b}$};
		\node [style=none] (51) at (2, 1) {};
		\node [style=none] (52) at (1.5, -1) {};
		\node [style=none] (53) at (2.25, -1) {};
		\node [style=none] (54) at (1.5, 0) {};
		\node [style=none] (55) at (2.25, 0) {};
		\node [style=none] (56) at (1.25, -1) {$\bar{S}$};
		\node [style=none] (57) at (2, -1) {$\bar{b}$};
		\node [style=none] (58) at (1.75, 1) {$\bar{S}$};
		\node [style=none] (60) at (-1.5, -1.25) {};
		\node [style=none] (61) at (-2, -1.25) {};
		\node [style=none] (63) at (-1.75, -2) {};
		\node [style=none] (64) at (-1.75, -2) {};
		\node [style=whitephase] (65) at (-1.75, -2) {$\mix{B}$};
		\node [style=none] (66) at (-1.75, -2.5) {};
		\node [style=none] (67) at (-2.25, -1.25) {$\bar{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (30) to (31.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (41) to (42.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (50) to (51.center);
		\draw [in=-90, out=90] (64.center) to (61.center);
		\draw [in=-90, out=90] (63.center) to (60.center);
		\draw (66.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/magma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {$A$};
		\node [style=none] (5) at (0.75, -0.75) {$A$};
		\node [style=none] (6) at (0.25, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=-135] (0) to (1.center);
		\draw [in=90, out=-45] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/mon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (0, 0.5) {$\cor$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style={white_dot}] (6) at (-0.5, -0.5) {};
		\node [style={black_dot}] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-0.25, -1.5) {};
		\node [style=none] (12) at (0.25, -1.5) {};
		\node [style=none] (13) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6);
		\draw (2.center) to (8);
		\draw (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw [in=90, out=-165] (6) to (9.center);
		\draw [in=90, out=-165] (8) to (11.center);
		\draw [in=90, out=-15] (6) to (12.center);
		\draw [in=90, out=-15] (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/monhom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (0, 0.5) {$\cor$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (0, 1.5) {$\dots$};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style={white_dot}] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {$\dots$};
		\node [style={black_dot}] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-1.25, -1.5) {};
		\node [style=none] (10) at (-0.75, -1.5) {$\dots$};
		\node [style=none] (11) at (-0.25, -1.5) {};
		\node [style=none] (12) at (0.25, -1.5) {};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=none] (14) at (0.75, -1.5) {$\dots$};
		\node [style=none] (15) at (2, 0) {$=$};
		\node [style=WIDEmorph] (16) at (5.25, -0.5) {$\cor$};
		\node [style=none] (17) at (3.75, 1.5) {};
		\node [style=none] (18) at (4.75, 1.5) {};
		\node [style=none] (20) at (4.25, 1.5) {$\dots$};
		\node [style={white_dot}] (22) at (3.75, 0.5) {};
		\node [style=none] (23) at (4.25, 0.5) {$\dots$};
		\node [style={black_dot}] (24) at (4.75, 0.5) {};
		\node [style=none] (25) at (2.75, -0.5) {};
		\node [style=none] (26) at (3.25, -1.5) {$\dots$};
		\node [style=none] (27) at (3.75, -0.5) {};
		\node [style=none] (28) at (4.75, -0.5) {};
		\node [style=none] (29) at (5.75, -0.5) {};
		\node [style=none] (30) at (5.25, -1.5) {$\dots$};
		\node [style=WIDEmorph] (31) at (3.25, -0.5) {$\cor$};
		\node [style=none] (32) at (2.75, -1.5) {};
		\node [style=none] (33) at (3.75, -1.5) {};
		\node [style=none] (34) at (4.75, -1.5) {};
		\node [style=none] (35) at (5.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6);
		\draw (2.center) to (8);
		\draw (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw [in=90, out=-165] (6) to (9.center);
		\draw [in=90, out=-165] (8) to (11.center);
		\draw [in=90, out=-15] (6) to (12.center);
		\draw [in=90, out=-15] (8) to (13.center);
		\draw (17.center) to (22);
		\draw (18.center) to (24);
		\draw [in=90, out=-165] (22) to (25.center);
		\draw [in=90, out=-165] (24) to (27.center);
		\draw [in=90, out=-15] (22) to (28.center);
		\draw [in=90, out=-15] (24) to (29.center);
		\draw (25.center) to (32.center);
		\draw (27.center) to (33.center);
		\draw (28.center) to (34.center);
		\draw (29.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/monoidhom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style={black_dot}] (2) at (-3, -0.5) {};
		\node [style=morph] (3) at (-3, 0.25) {$h$};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-2, 0) {$=$};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=morph] (7) at (-1, -0.25) {$h$};
		\node [style={white_dot}] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=morph] (10) at (0, -0.25) {$h$};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style={black_dot}] (12) at (2.75, -1) {};
		\node [style=morph] (13) at (2.75, 0) {$h$};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=none] (15) at (3.75, 0) {$=$};
		\node [style={white_dot}] (16) at (4.5, -1) {};
		\node [style=none] (17) at (4.5, 1) {};
		\node [style=none] (18) at (2.5, -0.575) {$A$};
		\node [style=none] (19) at (2.5, 0.575) {$B$};
		\node [style=none] (20) at (4.25, -0.575) {$B$};
		\node [style=none] (21) at (-3.25, -1) {$A$};
		\node [style=none] (22) at (-2.25, -1) {$A$};
		\node [style=none] (23) at (-0.75, -1) {$A$};
		\node [style=none] (24) at (0.25, -1) {$A$};
		\node [style=none] (25) at (-2.75, 1) {$B$};
		\node [style=none] (26) at (-0.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw (13) to (14.center);
		\draw (6.center) to (7);
		\draw [in=-150, out=90] (7) to (8);
		\draw (9.center) to (10);
		\draw [in=-30, out=90] (10) to (8);
		\draw (8) to (11.center);
		\draw [in=-150, out=90] (0.center) to (2);
		\draw [in=90, out=-30] (2) to (1.center);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newgetandput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (50) at (-5.75, 0) {$\putt{B}'$};
		\node [style=none] (51) at (-5.75, 1) {};
		\node [style=none] (52) at (-6.25, -1) {};
		\node [style=none] (53) at (-5.5, -1) {};
		\node [style=none] (54) at (-6.25, 0) {};
		\node [style=none] (55) at (-5.5, 0) {};
		\node [style=none] (56) at (-6.5, -1) {$\bar{S}$};
		\node [style=none] (57) at (-5.75, -1) {$\bar{B}$};
		\node [style=none] (58) at (-6, 1) {$\bar{S}$};
		\node [style=WIDEmorph] (77) at (-2.75, -2.25) {$\get{B}$};
		\node [style=none] (78) at (-2.75, -3.25) {};
		\node [style=none] (79) at (-3.25, -1.25) {};
		\node [style=none] (80) at (-2.5, -1.25) {};
		\node [style=none] (81) at (-3.25, -2.25) {};
		\node [style=none] (82) at (-2.5, -2.25) {};
		\node [style=none] (85) at (-3, -3.25) {$\bar{S}$};
		\node [style=WIDEmorph] (86) at (-2.25, 1.75) {$\putt{B}'$};
		\node [style=none] (87) at (-2.25, 2.75) {};
		\node [style=none] (88) at (-2.75, 0.75) {};
		\node [style=none] (89) at (-2, 0.75) {};
		\node [style=none] (90) at (-2.75, 1.75) {};
		\node [style=none] (91) at (-2, 1.75) {};
		\node [style=none] (93) at (-2.25, 0.75) {$\bar{B}$};
		\node [style=none] (94) at (-2.5, 2.75) {$\bar{S}$};
		\node [style=WIDEmorph] (95) at (-2.75, -0.25) {$\putt{B}'$};
		\node [style=none] (96) at (-2.75, 0.75) {};
		\node [style=none] (97) at (-3.25, -1.25) {};
		\node [style=none] (98) at (-2.5, -1.25) {};
		\node [style=none] (99) at (-3.25, -0.25) {};
		\node [style=none] (100) at (-2.5, -0.25) {};
		\node [style=none] (101) at (-3.5, -1.25) {$\bar{S}$};
		\node [style=none] (102) at (-2.75, -1.25) {$\bar{B}$};
		\node [style=none] (103) at (-3, 0.75) {$\bar{S}$};
		\node [style=none] (104) at (-4.25, 0) {$\equiv$};
		\node [style=none] (105) at (-1, 0) {,};
		\node [style=WIDEmorph] (106) at (1, 0) {$\get{B}'$};
		\node [style=none] (107) at (1, -1) {};
		\node [style=none] (108) at (0.5, 1) {};
		\node [style=none] (109) at (1.25, 1) {};
		\node [style=none] (110) at (0.5, 0) {};
		\node [style=none] (111) at (1.25, 0) {};
		\node [style=none] (112) at (0.25, 1) {$\bar{S}$};
		\node [style=none] (113) at (1, 1) {$\bar{B}$};
		\node [style=none] (114) at (0.75, -1) {$\bar{S}$};
		\node [style=WIDEmorph] (115) at (4.75, -3.5) {$\get{B}$};
		\node [style=none] (116) at (4.75, -4.5) {};
		\node [style=none] (117) at (4.25, -2.5) {};
		\node [style=none] (118) at (5, -2.5) {};
		\node [style=none] (119) at (4.25, -3.5) {};
		\node [style=none] (120) at (5, -3.5) {};
		\node [style=none] (121) at (4.5, -4.5) {$\bar{S}$};
		\node [style=WIDEmorph] (130) at (4.75, -1.5) {$\putt{B}'$};
		\node [style=none] (132) at (4.25, -2.5) {};
		\node [style=none] (133) at (5, -2.5) {};
		\node [style=none] (134) at (4.25, -1.5) {};
		\node [style=none] (135) at (5, -1.5) {};
		\node [style=none] (136) at (4, -2.5) {$\bar{S}$};
		\node [style=none] (137) at (4.75, -2.5) {$\bar{B}$};
		\node [style=none] (139) at (2.25, 0) {$\equiv$};
		\node [style=WIDEmorph] (140) at (4.25, -0.5) {$\get{B}'$};
		\node [style=none] (141) at (4.25, -1.5) {};
		\node [style=none] (142) at (3.75, 0.5) {};
		\node [style=none] (143) at (4.5, 0.5) {};
		\node [style=none] (144) at (3.75, -0.5) {};
		\node [style=none] (145) at (4.5, -0.5) {};
		\node [style=none] (146) at (3.5, 0.5) {$\bar{S}$};
		\node [style=none] (147) at (4.25, 0.5) {$\bar{B}$};
		\node [style=none] (148) at (4, -1.5) {$\bar{S}$};
		\node [style=WIDEmorph] (149) at (3.75, 1.5) {$\get{B}$};
		\node [style=none] (150) at (3.75, 0.5) {};
		\node [style=none] (151) at (3.25, 2.5) {};
		\node [style=none] (152) at (4, 2.5) {};
		\node [style=none] (153) at (3.25, 1.5) {};
		\node [style=none] (154) at (4, 1.5) {};
		\node [style=none] (157) at (3.25, 2.5) {};
		\node [style=none] (158) at (4, 2.5) {};
		\node [style=none] (159) at (3.25, 3.5) {};
		\node [style=none] (160) at (4, 3.5) {};
		\node [style=none] (161) at (3, 2.5) {$\bar{S}$};
		\node [style=none] (162) at (3.75, 2.5) {$\bar{B}$};
		\node [style=WIDEmorph] (163) at (3.75, 3.5) {$\putt{B}'$};
		\node [style=none] (164) at (3.75, 4.5) {};
		\node [style=none] (165) at (3.5, 4.5) {$\bar{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (50) to (51.center);
		\draw (79.center) to (81.center);
		\draw (80.center) to (82.center);
		\draw (77) to (78.center);
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (86) to (87.center);
		\draw (97.center) to (99.center);
		\draw (98.center) to (100.center);
		\draw (95) to (96.center);
		\draw (108.center) to (110.center);
		\draw (109.center) to (111.center);
		\draw (106) to (107.center);
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw (115) to (116.center);
		\draw (132.center) to (134.center);
		\draw (133.center) to (135.center);
		\draw (142.center) to (144.center);
		\draw (143.center) to (145.center);
		\draw (140) to (141.center);
		\draw (151.center) to (153.center);
		\draw (152.center) to (154.center);
		\draw (149) to (150.center);
		\draw (157.center) to (159.center);
		\draw (158.center) to (160.center);
		\draw (163) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newgetandput2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (50) at (-5.75, 0) {$\putt{B}'$};
		\node [style=none] (51) at (-5.75, 1) {};
		\node [style=none] (52) at (-6.25, -1) {};
		\node [style=none] (53) at (-5.5, -1) {};
		\node [style=none] (54) at (-6.25, 0) {};
		\node [style=none] (55) at (-5.5, 0) {};
		\node [style=none] (56) at (-6.5, -1) {$\bar{S}$};
		\node [style=none] (57) at (-5.75, -1) {$\bar{b}$};
		\node [style=none] (58) at (-6, 1) {$\bar{S}$};
		\node [style=WIDEmorph] (77) at (-2.75, -4.25) {$\get{B}$};
		\node [style=none] (78) at (-2.75, -5.25) {};
		\node [style=none] (79) at (-3.25, -3.25) {};
		\node [style=none] (80) at (-2.5, -3.25) {};
		\node [style=none] (81) at (-3.25, -4.25) {};
		\node [style=none] (82) at (-2.5, -4.25) {};
		\node [style=none] (85) at (-3, -5.25) {$\bar{S}$};
		\node [style=WIDEmorph] (86) at (-2.25, -0.25) {$\putt{B}$};
		\node [style=none] (88) at (-2.75, -1.25) {};
		\node [style=none] (89) at (-2, -1.25) {};
		\node [style=none] (90) at (-2.75, -0.25) {};
		\node [style=none] (91) at (-2, -0.25) {};
		\node [style=none] (93) at (-2.25, -1.25) {$\bar{b}$};
		\node [style=none] (94) at (-2.75, 0.75) {$\bar{S}$};
		\node [style=WIDEmorph] (95) at (-2.75, -2.25) {$\putt{B}$};
		\node [style=none] (96) at (-2.75, -1.25) {};
		\node [style=none] (97) at (-3.25, -3.25) {};
		\node [style=none] (98) at (-2.5, -3.25) {};
		\node [style=none] (99) at (-3.25, -2.25) {};
		\node [style=none] (100) at (-2.5, -2.25) {};
		\node [style=none] (101) at (-3.5, -3.25) {$\bar{S}$};
		\node [style=none] (102) at (-2.75, -3.25) {$\bar{b}$};
		\node [style=none] (103) at (-3, -1.25) {$\bar{S}$};
		\node [style=none] (104) at (-4.25, 0) {$\equiv$};
		\node [style=none] (105) at (-1, 0) {,};
		\node [style=WIDEmorph] (106) at (1, 0) {$\get{B}'$};
		\node [style=none] (107) at (1, -1) {};
		\node [style=none] (108) at (0.5, 1) {};
		\node [style=none] (109) at (1.25, 1) {};
		\node [style=none] (110) at (0.5, 0) {};
		\node [style=none] (111) at (1.25, 0) {};
		\node [style=none] (112) at (0.25, 1) {$\bar{S}$};
		\node [style=none] (113) at (1, 1) {$\bar{b}$};
		\node [style=none] (114) at (0.75, -1) {$\bar{S}$};
		\node [style=WIDEmorph] (115) at (4.75, -3.5) {$\get{B}$};
		\node [style=none] (116) at (4.75, -4.5) {};
		\node [style=none] (117) at (4.25, -2.5) {};
		\node [style=none] (118) at (5, -2.5) {};
		\node [style=none] (119) at (4.25, -3.5) {};
		\node [style=none] (120) at (5, -3.5) {};
		\node [style=none] (121) at (4.5, -4.5) {$\bar{S}$};
		\node [style=WIDEmorph] (130) at (4.75, -1.5) {$\putt{B}$};
		\node [style=none] (132) at (4.25, -2.5) {};
		\node [style=none] (133) at (5, -2.5) {};
		\node [style=none] (134) at (4.25, -1.5) {};
		\node [style=none] (135) at (5, -1.5) {};
		\node [style=none] (136) at (4, -2.5) {$\bar{S}$};
		\node [style=none] (137) at (4.75, -2.5) {$\bar{b}$};
		\node [style=none] (139) at (2.25, 0) {$\equiv$};
		\node [style=WIDEmorph] (140) at (4.25, -0.5) {$\get{B}$};
		\node [style=none] (141) at (4.25, -1.5) {};
		\node [style=none] (142) at (3.75, 0.5) {};
		\node [style=none] (143) at (4.5, 0.5) {};
		\node [style=none] (144) at (3.75, -0.5) {};
		\node [style=none] (145) at (4.5, -0.5) {};
		\node [style=none] (146) at (3.5, 0.5) {$\bar{S}$};
		\node [style=none] (147) at (4.25, 0.5) {$\bar{b}$};
		\node [style=WIDEmorph] (149) at (3.75, 1.5) {$\get{B}$};
		\node [style=none] (150) at (3.75, 0.5) {};
		\node [style=none] (151) at (3.25, 2.5) {};
		\node [style=none] (152) at (4, 2.5) {};
		\node [style=none] (153) at (3.25, 1.5) {};
		\node [style=none] (154) at (4, 1.5) {};
		\node [style=none] (157) at (3.25, 2.5) {};
		\node [style=none] (158) at (4, 2.5) {};
		\node [style=none] (159) at (3.25, 3.5) {};
		\node [style=none] (160) at (4, 3.5) {};
		\node [style=none] (161) at (3, 2.5) {$\bar{S}$};
		\node [style=none] (162) at (3.75, 2.5) {$\bar{b}$};
		\node [style=WIDEmorph] (163) at (3.75, 3.5) {$\putt{B}$};
		\node [style=none] (164) at (3.75, 4.5) {};
		\node [style=none] (165) at (3.5, 4.5) {$\bar{S}$};
		\node [style=WIDEmorph] (166) at (-2.25, 1.75) {$\get{B}$};
		\node [style=none] (167) at (-2.25, -0.25) {};
		\node [style=none] (168) at (-2.75, 2.75) {};
		\node [style=none] (169) at (-2, 2.75) {};
		\node [style=none] (170) at (-2.75, 1.75) {};
		\node [style=none] (171) at (-2, 1.75) {};
		\node [style=none] (174) at (-2.75, 2.75) {};
		\node [style=none] (175) at (-2, 2.75) {};
		\node [style=none] (176) at (-2.75, 3.75) {};
		\node [style=none] (177) at (-2, 3.75) {};
		\node [style=none] (178) at (-3, 2.75) {$\bar{S}$};
		\node [style=none] (179) at (-2.25, 2.75) {$\bar{b}$};
		\node [style=WIDEmorph] (180) at (-2.25, 3.75) {$\putt{B}$};
		\node [style=none] (181) at (-2.25, 4.75) {};
		\node [style=none] (182) at (-2.5, 4.75) {$\bar{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (50) to (51.center);
		\draw (79.center) to (81.center);
		\draw (80.center) to (82.center);
		\draw (77) to (78.center);
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (97.center) to (99.center);
		\draw (98.center) to (100.center);
		\draw (95) to (96.center);
		\draw (108.center) to (110.center);
		\draw (109.center) to (111.center);
		\draw (106) to (107.center);
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw (115) to (116.center);
		\draw (132.center) to (134.center);
		\draw (133.center) to (135.center);
		\draw (142.center) to (144.center);
		\draw (143.center) to (145.center);
		\draw (140) to (141.center);
		\draw (151.center) to (153.center);
		\draw (152.center) to (154.center);
		\draw (149) to (150.center);
		\draw (157.center) to (159.center);
		\draw (158.center) to (160.center);
		\draw (163) to (164.center);
		\draw (168.center) to (170.center);
		\draw (169.center) to (171.center);
		\draw (166) to (167.center);
		\draw (174.center) to (176.center);
		\draw (175.center) to (177.center);
		\draw (180) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newgetandput3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (50) at (-5.75, 0) {$\putt{b}'$};
		\node [style=none] (51) at (-5.75, 1) {};
		\node [style=none] (52) at (-6.25, -1) {};
		\node [style=none] (53) at (-5.25, -1) {};
		\node [style=none] (54) at (-6.25, 0) {};
		\node [style=none] (55) at (-5.25, 0) {};
		\node [style=WIDEmorph] (77) at (-2.75, -2.25) {$\get{b}$};
		\node [style=none] (78) at (-2.75, -3.25) {};
		\node [style=none] (79) at (-3.25, -1) {};
		\node [style=none] (80) at (-2.25, -1) {};
		\node [style=none] (81) at (-3.25, -2.25) {};
		\node [style=none] (82) at (-2.25, -2.25) {};
		\node [style=WIDEmorph] (86) at (-2.25, 0) {$\putt{b}$};
		\node [style=none] (88) at (-2.75, -1) {};
		\node [style=none] (89) at (-1.75, -3.25) {};
		\node [style=none] (90) at (-2.75, 0) {};
		\node [style=none] (91) at (-1.75, 0) {};
		\node [style=WIDEmorph] (95) at (-2.75, -1) {$\putt{b}$};
		\node [style=none] (99) at (-3.25, -1) {};
		\node [style=none] (100) at (-2.25, -1) {};
		\node [style=none] (104) at (-4.25, 0) {$\equiv$};
		\node [style=none] (105) at (-0.75, -0.25) {,};
		\node [style=WIDEmorph] (106) at (1, 0) {$\get{b}'$};
		\node [style=none] (107) at (1, -1) {};
		\node [style=none] (108) at (0.5, 1) {};
		\node [style=none] (109) at (1.5, 1) {};
		\node [style=none] (110) at (0.5, 0) {};
		\node [style=none] (111) at (1.5, 0) {};
		\node [style=WIDEmorph] (115) at (4.75, -2.25) {$\get{b}$};
		\node [style=none] (116) at (4.75, -3.25) {};
		\node [style=none] (117) at (4.25, -1) {};
		\node [style=none] (118) at (5.25, -1) {};
		\node [style=none] (119) at (4.25, -2.25) {};
		\node [style=none] (120) at (5.25, -2.25) {};
		\node [style=WIDEmorph] (130) at (4.75, -1) {$\putt{b}$};
		\node [style=none] (139) at (2.25, 0) {$\equiv$};
		\node [style=WIDEmorph] (140) at (4.25, 0) {$\get{b}$};
		\node [style=none] (141) at (4.25, -1) {};
		\node [style=none] (142) at (3.75, 1) {};
		\node [style=none] (143) at (4.75, 3.25) {};
		\node [style=none] (144) at (3.75, 0) {};
		\node [style=none] (145) at (4.75, 0) {};
		\node [style=WIDEmorph] (149) at (3.75, 1) {$\get{b}$};
		\node [style=none] (151) at (3.25, 2.25) {};
		\node [style=none] (152) at (4.25, 2.25) {};
		\node [style=none] (153) at (3.25, 1) {};
		\node [style=none] (154) at (4.25, 1) {};
		\node [style=none] (159) at (3.25, 2.25) {};
		\node [style=WIDEmorph] (163) at (3.75, 2.25) {$\putt{b}$};
		\node [style=none] (164) at (3.75, 3.25) {};
		\node [style=WIDEmorph] (166) at (-2.25, 1) {$\get{b}$};
		\node [style=none] (167) at (-2.25, 0) {};
		\node [style=none] (168) at (-2.75, 2.25) {};
		\node [style=none] (169) at (-1.75, 2.25) {};
		\node [style=none] (170) at (-2.75, 1) {};
		\node [style=none] (171) at (-1.75, 1) {};
		\node [style=none] (176) at (-2.75, 2.25) {};
		\node [style=none] (177) at (-1.75, 2.25) {};
		\node [style=WIDEmorph] (180) at (-2.25, 2.25) {$\putt{b}$};
		\node [style=none] (181) at (-2.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (50) to (51.center);
		\draw (79.center) to (81.center);
		\draw (80.center) to (82.center);
		\draw (77) to (78.center);
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (108.center) to (110.center);
		\draw (109.center) to (111.center);
		\draw (106) to (107.center);
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw (115) to (116.center);
		\draw (142.center) to (144.center);
		\draw (143.center) to (145.center);
		\draw (140) to (141.center);
		\draw (151.center) to (153.center);
		\draw (152.center) to (154.center);
		\draw (163) to (164.center);
		\draw (168.center) to (170.center);
		\draw (169.center) to (171.center);
		\draw (166) to (167.center);
		\draw (180) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/newput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (50) at (-2, 0) {$\putt{B}'$};
		\node [style=none] (51) at (-2, 1) {};
		\node [style=none] (52) at (-2.5, -1) {};
		\node [style=none] (53) at (-1.75, -1) {};
		\node [style=none] (54) at (-2.5, 0) {};
		\node [style=none] (55) at (-1.75, 0) {};
		\node [style=none] (56) at (-2.75, -1) {$\bar{S}$};
		\node [style=none] (57) at (-2, -1) {$\bar{B}$};
		\node [style=none] (58) at (-2.25, 1) {$\bar{S}$};
		\node [style=WIDEmorph] (77) at (2, -2.25) {$\get{B}$};
		\node [style=none] (78) at (2, -3.25) {};
		\node [style=none] (79) at (1.5, -1.25) {};
		\node [style=none] (80) at (2.25, -1.25) {};
		\node [style=none] (81) at (1.5, -2.25) {};
		\node [style=none] (82) at (2.25, -2.25) {};
		\node [style=none] (85) at (1.75, -3.25) {$\bar{S}$};
		\node [style=WIDEmorph] (86) at (2.5, 1.75) {$\putt{B}'$};
		\node [style=none] (87) at (2.5, 2.75) {};
		\node [style=none] (88) at (2, 0.75) {};
		\node [style=none] (89) at (2.75, 0.75) {};
		\node [style=none] (90) at (2, 1.75) {};
		\node [style=none] (91) at (2.75, 1.75) {};
		\node [style=none] (93) at (2.5, 0.75) {$\bar{B}$};
		\node [style=none] (94) at (2.25, 2.75) {$\bar{S}$};
		\node [style=WIDEmorph] (95) at (2, -0.25) {$\putt{B}'$};
		\node [style=none] (96) at (2, 0.75) {};
		\node [style=none] (97) at (1.5, -1.25) {};
		\node [style=none] (98) at (2.25, -1.25) {};
		\node [style=none] (99) at (1.5, -0.25) {};
		\node [style=none] (100) at (2.25, -0.25) {};
		\node [style=none] (101) at (1.25, -1.25) {$\bar{S}$};
		\node [style=none] (102) at (2, -1.25) {$\bar{B}$};
		\node [style=none] (103) at (1.75, 0.75) {$\bar{S}$};
		\node [style=none] (104) at (0, 0) {$\equiv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (50) to (51.center);
		\draw (79.center) to (81.center);
		\draw (80.center) to (82.center);
		\draw (77) to (78.center);
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (86) to (87.center);
		\draw (97.center) to (99.center);
		\draw (98.center) to (100.center);
		\draw (95) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provegetgetpart1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (115) at (-4.25, 2.75) {$\get{B}$};
		\node [style=none] (116) at (-4.25, 1.75) {};
		\node [style=none] (117) at (-4.75, 4) {};
		\node [style=none] (118) at (-3.75, 4) {};
		\node [style=none] (119) at (-4.75, 2.75) {};
		\node [style=none] (120) at (-3.75, 2.75) {};
		\node [style=none] (132) at (-4.75, 4) {};
		\node [style=WIDEmorph] (140) at (-4.25, 5) {$\get{B}$};
		\node [style=none] (142) at (-4.75, 6) {};
		\node [style=none] (143) at (-3.75, 6) {};
		\node [style=none] (144) at (-4.75, 5) {};
		\node [style=none] (145) at (-3.75, 5) {};
		\node [style=none] (150) at (-4.75, 6) {};
		\node [style=none] (211) at (-3.75, 0.75) {};
		\node [style=WIDEmorph] (215) at (-3.75, 1.75) {$\get{B}$};
		\node [style=none] (216) at (-3.75, 0.75) {};
		\node [style=none] (218) at (-3.25, 2.75) {};
		\node [style=none] (219) at (-4.25, 1.75) {};
		\node [style=none] (220) at (-3.25, 1.75) {};
		\node [style=WIDEmorph] (224) at (-1, 3) {$\get{B}$};
		\node [style=none] (225) at (-1, 2) {};
		\node [style=none] (226) at (-1.5, 4) {};
		\node [style=none] (227) at (-0.25, 4) {};
		\node [style=none] (228) at (-1.5, 3) {};
		\node [style=none] (229) at (-0.5, 3) {};
		\node [style=none] (232) at (-1.5, 4) {};
		\node [style=none] (233) at (-0.25, 4) {};
		\node [style=none] (234) at (-1.5, 5) {};
		\node [style=none] (235) at (-0.5, 5) {};
		\node [style=none] (238) at (-2.5, 3.5) {$=$};
		\node [style=none] (242) at (0.25, 5) {};
		\node [style=none] (272) at (-0.5, 1) {};
		\node [style=WIDEmorph] (276) at (-0.5, 2) {$\get{B}$};
		\node [style=none] (277) at (-0.5, 1) {};
		\node [style=none] (279) at (0, 3) {};
		\node [style=none] (281) at (0, 2) {};
		\node [style=black_dot] (285) at (-0.25, 4) {$\mix{\bar{b}}$};
		\node [style=none] (287) at (2.25, 3) {};
		\node [style=none] (288) at (2.25, 4) {};
		\node [style=none] (289) at (3.25, 4) {};
		\node [style=none] (290) at (2.25, 3) {};
		\node [style=none] (291) at (3.25, 3) {};
		\node [style=WIDEmorph] (293) at (2.75, 5) {$\putt{B}$};
		\node [style=none] (294) at (2.25, 4) {};
		\node [style=none] (295) at (3.25, 4) {};
		\node [style=none] (296) at (2.25, 5) {};
		\node [style=none] (297) at (3.25, 5) {};
		\node [style=none] (299) at (1.25, 3.5) {=};
		\node [style=none] (300) at (2.25, 6) {};
		\node [style=none] (302) at (2.25, 5) {};
		\node [style=none] (307) at (2.25, 6) {};
		\node [style=none] (331) at (2.75, 1) {};
		\node [style=WIDEmorph] (335) at (2.75, 2) {$\get{B}$};
		\node [style=none] (336) at (2.75, 1) {};
		\node [style=none] (337) at (2.25, 3) {};
		\node [style=none] (338) at (3.25, 3) {};
		\node [style=none] (339) at (2.25, 2) {};
		\node [style=none] (340) at (3.25, 2) {};
		\node [style=none] (343) at (2.25, 3) {};
		\node [style=black_dot] (344) at (3.25, 4) {$\mix{\bar{b}}$};
		\node [style=none] (345) at (4, 6) {};
		\node [style=black_dot] (347) at (3.25, 3) {$\mix{\bar{b}}$};
		\node [style=none] (349) at (4.75, 6) {};
		\node [style=none] (351) at (-6.25, -3.75) {};
		\node [style=none] (353) at (-5.25, -2.75) {};
		\node [style=none] (354) at (-6.25, -3.75) {};
		\node [style=none] (355) at (-5.25, -3.75) {};
		\node [style=WIDEmorph] (357) at (-5.75, -2.75) {$\putt{B}$};
		\node [style=none] (360) at (-6.25, -2.75) {};
		\node [style=none] (361) at (-5.25, -2.75) {};
		\node [style=none] (363) at (-7.25, -3) {=};
		\node [style=none] (364) at (-6.25, -1.75) {};
		\node [style=none] (365) at (-6.25, -2.75) {};
		\node [style=none] (367) at (-6.25, -1.75) {};
		\node [style=none] (391) at (-5.75, -5.75) {};
		\node [style=WIDEmorph] (395) at (-5.75, -4.75) {$\get{B}$};
		\node [style=none] (396) at (-5.75, -5.75) {};
		\node [style=none] (397) at (-6.25, -2.75) {};
		\node [style=none] (398) at (-5.25, -3.75) {};
		\node [style=none] (399) at (-6.25, -4.75) {};
		\node [style=none] (400) at (-5.25, -4.75) {};
		\node [style=black_dot] (403) at (-5.25, -3.75) {$\mix{\bar{b}}$};
		\node [style=none] (405) at (-4.25, -0.75) {};
		\node [style=WIDEmorph] (407) at (-5.75, -1.75) {$\get{B}$};
		\node [style=none] (408) at (-6.25, -0.75) {};
		\node [style=none] (409) at (-5.25, -0.75) {};
		\node [style=none] (410) at (-6.25, -1.75) {};
		\node [style=none] (411) at (-5.25, -1.75) {};
		\node [style=none] (412) at (-6.25, -0.75) {};
		\node [style=none] (413) at (-5.25, -0.75) {};
		\node [style=WIDEmorph] (420) at (-2, -3.75) {$\putt{B}$};
		\node [style=none] (421) at (-2.5, -4.75) {};
		\node [style=none] (422) at (-1.5, -4.75) {};
		\node [style=none] (423) at (-2.5, -3.75) {};
		\node [style=none] (424) at (-1.5, -3.75) {};
		\node [style=none] (425) at (-3.5, -3) {=};
		\node [style=none] (426) at (-2.5, -1.75) {};
		\node [style=none] (427) at (-2.5, -3.75) {};
		\node [style=none] (429) at (-2.5, -1.75) {};
		\node [style=none] (453) at (-2, -5.75) {};
		\node [style=WIDEmorph] (457) at (-2, -4.75) {$\get{B}$};
		\node [style=none] (458) at (-2, -5.75) {};
		\node [style=none] (461) at (-2.5, -4.75) {};
		\node [style=none] (462) at (-1.75, -4.75) {};
		\node [style=none] (465) at (-1, -0.75) {};
		\node [style=none] (466) at (-1.75, -3) {};
		\node [style=WIDEmorph] (467) at (-2, -1.75) {$\get{B}$};
		\node [style=none] (468) at (-2.5, -0.75) {};
		\node [style=none] (469) at (-1.75, -0.75) {};
		\node [style=none] (470) at (-2.5, -1.75) {};
		\node [style=none] (471) at (-1.75, -1.75) {};
		\node [style=none] (472) at (-2.5, -0.75) {};
		\node [style=none] (473) at (-1.75, -0.75) {};
		\node [style=none] (474) at (-2.5, -3) {};
		\node [style=none] (475) at (-2.5, -3) {};
		\node [style=WIDEmorph] (476) at (-2, -3) {$\get{B}$};
		\node [style=none] (477) at (-2.5, -2.25) {};
		\node [style=none] (478) at (-2.5, -3) {};
		\node [style=none] (479) at (-1.75, -3) {};
		\node [style=none] (480) at (-2.5, -2.25) {};
		\node [style=none] (481) at (-1.75, -3) {};
		\node [style=none] (482) at (0.75, -4.5) {};
		\node [style=none] (483) at (0.75, -4.5) {};
		\node [style=none] (484) at (1.5, -4.5) {};
		\node [style=none] (485) at (0.75, -4.5) {};
		\node [style=none] (486) at (1.5, -4.5) {};
		\node [style=WIDEmorph] (488) at (1.25, -3.5) {$\putt{B}$};
		\node [style=none] (489) at (0.75, -4.5) {};
		\node [style=none] (490) at (1.75, -4.5) {};
		\node [style=none] (491) at (0.75, -3.5) {};
		\node [style=none] (492) at (1.75, -3.5) {};
		\node [style=none] (493) at (-0.25, -3) {=};
		\node [style=none] (494) at (0.75, -2.75) {};
		\node [style=none] (495) at (0.75, -3.5) {};
		\node [style=none] (497) at (0.75, -2.75) {};
		\node [style=none] (511) at (1.25, -5.5) {};
		\node [style=WIDEmorph] (512) at (1.25, -4.5) {$\get{B}$};
		\node [style=none] (513) at (1.25, -5.5) {};
		\node [style=none] (516) at (0.75, -4.5) {};
		\node [style=none] (517) at (1.5, -4.5) {};
		\node [style=WIDEmorph] (520) at (1.25, -2.75) {$\get{B}$};
		\node [style=none] (521) at (0.75, -0.75) {};
		\node [style=none] (522) at (1.5, -1.75) {};
		\node [style=none] (523) at (0.75, -2.75) {};
		\node [style=none] (524) at (1.5, -2.75) {};
		\node [style=none] (525) at (1.5, -1.75) {};
		\node [style=black_dot] (531) at (1.5, -1.75) {$\mix{\bar{b}}$};
		\node [style=none] (532) at (1.5, -0.75) {};
		\node [style=none] (533) at (2, -0.75) {};
		\node [style=none] (534) at (5, -1.75) {};
		\node [style=none] (535) at (5, -1.75) {};
		\node [style=black_dot] (536) at (5.25, -1.75) {$\mix{\bar{b}}$};
		\node [style=none] (537) at (5.25, -0.75) {};
		\node [style=none] (538) at (5.75, -0.75) {};
		\node [style=WIDEmorph] (540) at (4.75, -2.75) {$\get{B}'$};
		\node [style=none] (541) at (4.75, -3.5) {};
		\node [style=none] (542) at (4.25, -0.75) {};
		\node [style=none] (543) at (5.25, -1.75) {};
		\node [style=none] (544) at (4.25, -2.75) {};
		\node [style=none] (545) at (5.25, -2.75) {};
		\node [style=none] (547) at (4.5, -3.5) {$\bar{S}$};
		\node [style=none] (548) at (3, -3) {=};
		\node [style=none] (549) at (4.25, -4.5) {};
		\node [style=none] (550) at (4.25, -4.5) {};
		\node [style=none] (551) at (5, -4.5) {};
		\node [style=none] (552) at (4.25, -4.5) {};
		\node [style=WIDEmorph] (555) at (4.75, -3.5) {$\putt{B}$};
		\node [style=none] (556) at (4.25, -4.5) {};
		\node [style=none] (557) at (5.25, -4.5) {};
		\node [style=none] (558) at (4.25, -3.5) {};
		\node [style=none] (559) at (5.25, -3.5) {};
		\node [style=none] (560) at (4.25, -3.5) {};
		\node [style=none] (561) at (4.75, -5.5) {};
		\node [style=WIDEmorph] (562) at (4.75, -4.5) {$\get{B}$};
		\node [style=none] (563) at (4.75, -5.5) {};
		\node [style=none] (566) at (4.25, -4.5) {};
		\node [style=none] (567) at (5, -4.5) {};
		\node [style=WIDEmorph] (570) at (-4.25, 4) {$\putt{B}$};
		\node [style=none] (573) at (-4.75, 4) {};
		\node [style=none] (574) at (-4, 4) {};
		\node [style=none] (575) at (-4.75, 4) {};
		\node [style=none] (576) at (-1.5, 5) {};
		\node [style=none] (577) at (-0.5, 5) {};
		\node [style=none] (578) at (-1.5, 5) {};
		\node [style=WIDEmorph] (579) at (-1, 5) {$\putt{B}$};
		\node [style=none] (580) at (-1.5, 5) {};
		\node [style=none] (581) at (-0.75, 5) {};
		\node [style=none] (582) at (-1.5, 5) {};
		\node [style=none] (583) at (-1, 6) {};
		\node [style=none] (584) at (-1, 5) {};
		\node [style=none] (585) at (-1, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw (115) to (116.center);
		\draw (142.center) to (144.center);
		\draw (143.center) to (145.center);
		\draw (218.center) to (220.center);
		\draw (215) to (216.center);
		\draw (226.center) to (228.center);
		\draw [bend left=15] (227.center) to (229.center);
		\draw (224) to (225.center);
		\draw (232.center) to (234.center);
		\draw [bend left=15] (233.center) to (235.center);
		\draw (279.center) to (281.center);
		\draw (276) to (277.center);
		\draw (288.center) to (290.center);
		\draw (289.center) to (291.center);
		\draw (294.center) to (296.center);
		\draw (295.center) to (297.center);
		\draw (300.center) to (302.center);
		\draw (337.center) to (339.center);
		\draw (338.center) to (340.center);
		\draw (335) to (336.center);
		\draw (353.center) to (355.center);
		\draw (397.center) to (399.center);
		\draw (398.center) to (400.center);
		\draw (395) to (396.center);
		\draw (408.center) to (410.center);
		\draw (409.center) to (411.center);
		\draw (421.center) to (423.center);
		\draw (422.center) to (424.center);
		\draw (426.center) to (427.center);
		\draw (457) to (458.center);
		\draw [bend left=15, looseness=0.75] (465.center) to (466.center);
		\draw (468.center) to (470.center);
		\draw (469.center) to (471.center);
		\draw (477.center) to (478.center);
		\draw (483.center) to (485.center);
		\draw (484.center) to (486.center);
		\draw (489.center) to (491.center);
		\draw (490.center) to (492.center);
		\draw (494.center) to (495.center);
		\draw (512) to (513.center);
		\draw (521.center) to (523.center);
		\draw (522.center) to (524.center);
		\draw (531) to (532.center);
		\draw [in=-90, out=45, looseness=0.75] (531) to (533.center);
		\draw (536) to (537.center);
		\draw [in=-90, out=45, looseness=0.75] (536) to (538.center);
		\draw (542.center) to (544.center);
		\draw (543.center) to (545.center);
		\draw (540) to (541.center);
		\draw (550.center) to (552.center);
		\draw (556.center) to (558.center);
		\draw (557.center) to (559.center);
		\draw (562) to (563.center);
		\draw (140) to (570);
		\draw [bend right=15] (285) to (242.center);
		\draw (583.center) to (584.center);
		\draw [bend right=15] (344) to (345.center);
		\draw [bend left, looseness=0.75] (349.center) to (347);
		\draw (357) to (407);
		\draw [bend right=15] (403) to (405.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provegetgetpart2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (115) at (-1.75, -0.5) {$\get{b}$};
		\node [style=none] (116) at (-1.75, -1.25) {};
		\node [style=none] (117) at (-2.25, 0.25) {};
		\node [style=none] (118) at (-1.25, 0.25) {};
		\node [style=none] (119) at (-2.25, -0.5) {};
		\node [style=none] (120) at (-1.25, -0.5) {};
		\node [style=WIDEmorph] (130) at (-1.75, 0.25) {$\putt{b}$};
		\node [style=none] (134) at (-2.25, 0.25) {};
		\node [style=none] (135) at (-1.25, 0.25) {};
		\node [style=none] (139) at (-3.75, 0) {$\equiv$};
		\node [style=WIDEmorph] (140) at (-2.25, 1) {$\get{b}$};
		\node [style=none] (141) at (-2.25, 0.25) {};
		\node [style=none] (142) at (-2.75, 1.75) {};
		\node [style=none] (143) at (-1.75, 3.25) {};
		\node [style=none] (144) at (-2.75, 1) {};
		\node [style=none] (145) at (-1.75, 1) {};
		\node [style=WIDEmorph] (149) at (-2.75, 1.75) {$\get{b}$};
		\node [style=none] (151) at (-3.25, 2.5) {};
		\node [style=none] (152) at (-2.25, 2.5) {};
		\node [style=none] (153) at (-3.25, 1.75) {};
		\node [style=none] (154) at (-2.25, 1.75) {};
		\node [style=none] (159) at (-3.25, 2.5) {};
		\node [style=none] (160) at (-2.5, 2.5) {};
		\node [style=WIDEmorph] (163) at (-2.75, 2.5) {$\putt{b}$};
		\node [style=none] (164) at (-2.75, 3.25) {};
		\node [style=WIDEmorph] (183) at (-5.75, 0.5) {$\get{b}'$};
		\node [style=none] (185) at (-6.25, 1.5) {};
		\node [style=none] (186) at (-5.25, 1.5) {};
		\node [style=none] (187) at (-6.25, 0.5) {};
		\node [style=none] (188) at (-5.25, 0.5) {};
		\node [style=WIDEmorph] (192) at (-5.25, -0.5) {$\get{b}'$};
		\node [style=none] (193) at (-5.25, -1.5) {};
		\node [style=none] (194) at (-5.75, 0.5) {};
		\node [style=none] (195) at (-4.75, 1.5) {};
		\node [style=none] (196) at (-5.75, -0.5) {};
		\node [style=none] (197) at (-4.75, -0.5) {};
		\node [style=WIDEmorph] (201) at (-0.75, -2.75) {$\get{b}$};
		\node [style=none] (202) at (-0.75, -3.5) {};
		\node [style=none] (203) at (-1.25, -2) {};
		\node [style=none] (204) at (-0.25, -2) {};
		\node [style=none] (205) at (-1.25, -2.75) {};
		\node [style=none] (206) at (-0.25, -2.75) {};
		\node [style=WIDEmorph] (208) at (-0.75, -2) {$\putt{b}$};
		\node [style=none] (211) at (-1.25, -2) {};
		\node [style=none] (212) at (-0.25, -2) {};
		\node [style=WIDEmorph] (215) at (-1.25, -1.25) {$\get{b}$};
		\node [style=none] (216) at (-1.25, -2) {};
		\node [style=none] (218) at (-0.75, 3.25) {};
		\node [style=none] (220) at (-0.75, -1.25) {};
		\node [style=none] (224) at (1.75, -2.25) {};
		\node [style=none] (225) at (1.75, -2.25) {};
		\node [style=none] (226) at (2.75, -2.25) {};
		\node [style=none] (227) at (1.75, -2.25) {};
		\node [style=none] (228) at (2.75, -2.25) {};
		\node [style=WIDEmorph] (230) at (2.25, -1.25) {$\putt{b}$};
		\node [style=none] (231) at (1.75, -2.25) {};
		\node [style=none] (232) at (2.75, -2.25) {};
		\node [style=none] (233) at (1.75, -1.25) {};
		\node [style=none] (234) at (2.75, -1.25) {};
		\node [style=none] (235) at (0.5, 0) {=};
		\node [style=none] (236) at (1.75, -0.25) {};
		\node [style=none] (237) at (1.75, -1.25) {};
		\node [style=WIDEmorph] (238) at (1.75, 1.25) {$\get{b}$};
		\node [style=none] (239) at (1.75, -0.25) {};
		\node [style=none] (240) at (1.25, 2.25) {};
		\node [style=none] (241) at (2.25, 2.25) {};
		\node [style=none] (242) at (1.25, 1.25) {};
		\node [style=none] (243) at (2.25, 1.25) {};
		\node [style=none] (246) at (1.25, 2.25) {};
		\node [style=none] (247) at (2.25, 2.25) {};
		\node [style=WIDEmorph] (250) at (1.75, 2.25) {$\putt{b}$};
		\node [style=none] (251) at (1.75, 3) {};
		\node [style=none] (253) at (2.25, -3.25) {};
		\node [style=WIDEmorph] (254) at (2.25, -2.25) {$\get{b}$};
		\node [style=none] (255) at (2.25, -3.25) {};
		\node [style=none] (258) at (1.75, -2.25) {};
		\node [style=none] (259) at (2.75, -2.25) {};
		\node [style=WIDEmorph] (262) at (2.25, -0.25) {$\get{b}$};
		\node [style=none] (263) at (1.75, 0.5) {};
		\node [style=none] (264) at (2.75, 0.5) {};
		\node [style=none] (265) at (1.75, -0.25) {};
		\node [style=none] (266) at (2.75, -0.25) {};
		\node [style=none] (267) at (2.75, 0.5) {};
		\node [style={black_dot}] (273) at (2.75, 0.5) {};
		\node [style=none] (274) at (2.75, 3) {};
		\node [style=none] (275) at (3.25, 1.25) {};
		\node [style=none] (276) at (6.5, 0.5) {};
		\node [style=none] (277) at (6.5, 0.5) {};
		\node [style={black_dot}] (278) at (6.5, 0.5) {};
		\node [style=none] (279) at (6.5, 1.5) {};
		\node [style=none] (280) at (7, 1.5) {};
		\node [style=WIDEmorph] (282) at (6.25, -0.5) {$\get{b}'$};
		\node [style=none] (283) at (6.25, -1.5) {};
		\node [style=none] (284) at (5.75, 1.5) {};
		\node [style=none] (285) at (6.5, 0.5) {};
		\node [style=none] (286) at (5.75, -0.5) {};
		\node [style=none] (287) at (6.5, -0.5) {};
		\node [style=none] (290) at (4.5, 0) {=};
		\node [style=none] (291) at (3.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw (115) to (116.center);
		\draw (142.center) to (144.center);
		\draw (143.center) to (145.center);
		\draw (140) to (141.center);
		\draw (151.center) to (153.center);
		\draw (152.center) to (154.center);
		\draw (163) to (164.center);
		\draw (185.center) to (187.center);
		\draw (186.center) to (188.center);
		\draw (194.center) to (196.center);
		\draw (195.center) to (197.center);
		\draw (192) to (193.center);
		\draw (203.center) to (205.center);
		\draw (204.center) to (206.center);
		\draw (201) to (202.center);
		\draw (218.center) to (220.center);
		\draw (215) to (216.center);
		\draw (225.center) to (227.center);
		\draw (226.center) to (228.center);
		\draw (231.center) to (233.center);
		\draw (232.center) to (234.center);
		\draw (236.center) to (237.center);
		\draw (240.center) to (242.center);
		\draw (241.center) to (243.center);
		\draw (238) to (239.center);
		\draw (250) to (251.center);
		\draw (254) to (255.center);
		\draw (263.center) to (265.center);
		\draw (264.center) to (266.center);
		\draw (273) to (274.center);
		\draw [in=-90, out=45, looseness=0.75] (273) to (275.center);
		\draw (278) to (279.center);
		\draw [in=-90, out=45, looseness=0.75] (278) to (280.center);
		\draw (284.center) to (286.center);
		\draw (285.center) to (287.center);
		\draw (282) to (283.center);
		\draw (275.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proveggpart1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (115) at (-4.25, -0.75) {$\get{b}$};
		\node [style=none] (116) at (-4.25, -1.5) {};
		\node [style=none] (117) at (-4.75, 0) {};
		\node [style=none] (118) at (-3.75, 0) {};
		\node [style=none] (119) at (-4.75, -0.75) {};
		\node [style=none] (120) at (-3.75, -0.75) {};
		\node [style=none] (132) at (-4.75, 0) {};
		\node [style=WIDEmorph] (140) at (-4.25, 1) {$\get{b}$};
		\node [style=none] (142) at (-4.75, 2) {};
		\node [style=none] (143) at (-3.75, 2) {};
		\node [style=none] (144) at (-4.75, 1) {};
		\node [style=none] (145) at (-3.75, 1) {};
		\node [style=none] (150) at (-4.75, 2) {};
		\node [style=WIDEmorph] (215) at (-3.75, -1.5) {$\get{b}$};
		\node [style=none] (216) at (-3.75, -2.25) {};
		\node [style=none] (218) at (-3.25, -0.75) {};
		\node [style=none] (219) at (-4.25, -1.5) {};
		\node [style=none] (220) at (-3.25, -1.5) {};
		\node [style=WIDEmorph] (224) at (-0.5, -0.5) {$\get{b}$};
		\node [style=none] (225) at (-0.5, -1.25) {};
		\node [style=none] (226) at (-1, 0.25) {};
		\node [style=none] (227) at (0, 0.25) {};
		\node [style=none] (228) at (-1, -0.5) {};
		\node [style=none] (229) at (0, -0.5) {};
		\node [style=none] (232) at (-1, 0.25) {};
		\node [style=none] (233) at (0, 0.25) {};
		\node [style=none] (234) at (-1, 1) {};
		\node [style=none] (235) at (0, 1) {};
		\node [style=none] (238) at (-2, 0) {$=$};
		\node [style=none] (242) at (0.5, 1) {};
		\node [style=WIDEmorph] (276) at (0, -1.25) {$\get{b}$};
		\node [style=none] (277) at (0, -2.25) {};
		\node [style=none] (281) at (0.5, -1.25) {};
		\node [style={black_dot}] (285) at (0, 0.25) {};
		\node [style=none] (287) at (2.75, -0.5) {};
		\node [style=none] (288) at (2.75, 0.25) {};
		\node [style=none] (289) at (3.75, 0.25) {};
		\node [style=none] (290) at (2.75, -0.5) {};
		\node [style=none] (291) at (3.75, -0.5) {};
		\node [style=WIDEmorph] (293) at (3.25, 1) {$\putt{b}$};
		\node [style=none] (294) at (2.75, 0.25) {};
		\node [style=none] (295) at (3.75, 0.25) {};
		\node [style=none] (296) at (2.75, 1) {};
		\node [style=none] (297) at (3.75, 1) {};
		\node [style=none] (299) at (1.75, 0) {=};
		\node [style=none] (300) at (2.75, 2) {};
		\node [style=none] (302) at (2.75, 1) {};
		\node [style=none] (307) at (2.75, 2) {};
		\node [style=none] (331) at (3.25, -2.25) {};
		\node [style=WIDEmorph] (335) at (3.25, -1.25) {$\get{b}$};
		\node [style=none] (336) at (3.25, -2.25) {};
		\node [style=none] (337) at (2.75, -0.5) {};
		\node [style=none] (338) at (3.75, -0.5) {};
		\node [style=none] (339) at (2.75, -1.25) {};
		\node [style=none] (340) at (3.75, -1.25) {};
		\node [style=none] (343) at (2.75, -0.5) {};
		\node [style={black_dot}] (344) at (3.75, 0.25) {};
		\node [style=none] (345) at (4.25, 2) {};
		\node [style={black_dot}] (347) at (3.75, -0.5) {};
		\node [style=none] (349) at (4.75, 2) {};
		\node [style=WIDEmorph] (570) at (-4.25, 0) {$\putt{b}$};
		\node [style=none] (573) at (-4.75, 0) {};
		\node [style=none] (574) at (-4, 0) {};
		\node [style=none] (575) at (-4.75, 0) {};
		\node [style=none] (576) at (-1, 1) {};
		\node [style=none] (577) at (0, 1) {};
		\node [style=none] (578) at (-1, 1) {};
		\node [style=WIDEmorph] (579) at (-0.5, 1) {$\putt{b}$};
		\node [style=none] (580) at (-1, 1) {};
		\node [style=none] (581) at (-0.25, 1) {};
		\node [style=none] (582) at (-1, 1) {};
		\node [style=none] (583) at (-0.5, 2) {};
		\node [style=none] (584) at (-0.5, 1) {};
		\node [style=none] (585) at (-0.5, 2) {};
		\node [style=none] (586) at (0.5, 2) {};
		\node [style=none] (587) at (-3.25, 2) {};
		\node [style=none] (588) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw (115) to (116.center);
		\draw (142.center) to (144.center);
		\draw (143.center) to (145.center);
		\draw (218.center) to (220.center);
		\draw (215) to (216.center);
		\draw (226.center) to (228.center);
		\draw (227.center) to (229.center);
		\draw (224) to (225.center);
		\draw (232.center) to (234.center);
		\draw (233.center) to (235.center);
		\draw (276) to (277.center);
		\draw (288.center) to (290.center);
		\draw (289.center) to (291.center);
		\draw (294.center) to (296.center);
		\draw (295.center) to (297.center);
		\draw (300.center) to (302.center);
		\draw (337.center) to (339.center);
		\draw (338.center) to (340.center);
		\draw (335) to (336.center);
		\draw (140) to (570);
		\draw [in=-90, out=30] (285) to (242.center);
		\draw (583.center) to (584.center);
		\draw [in=270, out=60] (344) to (345.center);
		\draw [in=30, out=-90, looseness=0.75] (349.center) to (347);
		\draw (242.center) to (586.center);
		\draw (218.center) to (587.center);
		\draw [in=270, out=90] (281.center) to (588.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proveggpart2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=WIDEmorph] (4) at (-1.25, 0) {$\putt{b}$};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-2.75, 0) {=};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-1.25, -2.5) {};
		\node [style=WIDEmorph] (12) at (-1.25, -1.5) {$\get{b}$};
		\node [style=none] (13) at (-1.25, -2.5) {};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=none] (16) at (-1.75, -1.5) {};
		\node [style=none] (17) at (-0.75, -1.5) {};
		\node [style={black_dot}] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (0.25, 2) {};
		\node [style=WIDEmorph] (20) at (-1.25, 1) {$\get{b}$};
		\node [style=none] (21) at (-1.75, 2) {};
		\node [style=none] (22) at (-0.75, 2) {};
		\node [style=none] (23) at (-1.75, 1) {};
		\node [style=none] (24) at (-0.75, 1) {};
		\node [style=none] (25) at (-1.75, 2) {};
		\node [style=none] (26) at (-0.75, 2) {};
		\node [style=WIDEmorph] (27) at (2.5, -0.75) {$\putt{b}$};
		\node [style=none] (28) at (2, -1.75) {};
		\node [style=none] (29) at (3, -1.75) {};
		\node [style=none] (30) at (2, -0.75) {};
		\node [style=none] (31) at (3, -0.75) {};
		\node [style=none] (32) at (0.75, 0) {=};
		\node [style=none] (33) at (2, 1.25) {};
		\node [style=none] (34) at (2, -0.75) {};
		\node [style=none] (35) at (2, 1.25) {};
		\node [style=WIDEmorph] (37) at (2.5, -1.75) {$\get{b}$};
		\node [style=none] (38) at (2.5, -2.5) {};
		\node [style=none] (39) at (2, -1.75) {};
		\node [style=none] (40) at (2.75, -1.75) {};
		\node [style=none] (41) at (3.75, 1.5) {};
		\node [style=none] (42) at (2.75, 0) {};
		\node [style=WIDEmorph] (43) at (2.5, 1.25) {$\get{b}$};
		\node [style=none] (44) at (2, 2) {};
		\node [style=none] (45) at (3, 2) {};
		\node [style=none] (46) at (2, 1.25) {};
		\node [style=none] (47) at (3, 1.25) {};
		\node [style=none] (48) at (2, 2) {};
		\node [style=none] (49) at (3, 2) {};
		\node [style=none] (50) at (2, 0) {};
		\node [style=none] (51) at (2, 0) {};
		\node [style=WIDEmorph] (52) at (2.5, 0) {$\get{b}$};
		\node [style=none] (53) at (2, 0.75) {};
		\node [style=none] (54) at (2, 0) {};
		\node [style=none] (55) at (2.75, 0) {};
		\node [style=none] (56) at (2, 0.75) {};
		\node [style=none] (57) at (2.75, 0) {};
		\node [style=none] (58) at (5.5, -1.5) {};
		\node [style=none] (59) at (5.5, -1.5) {};
		\node [style=none] (60) at (6.25, -1.5) {};
		\node [style=none] (61) at (5.5, -1.5) {};
		\node [style=none] (62) at (6.25, -1.5) {};
		\node [style=WIDEmorph] (63) at (6, -0.5) {$\putt{b}$};
		\node [style=none] (64) at (5.5, -1.5) {};
		\node [style=none] (65) at (6.5, -1.5) {};
		\node [style=none] (66) at (5.5, -0.5) {};
		\node [style=none] (67) at (6.5, -0.5) {};
		\node [style=none] (68) at (4.5, 0) {=};
		\node [style=none] (69) at (5.5, 0.25) {};
		\node [style=none] (70) at (5.5, -0.5) {};
		\node [style=none] (71) at (5.5, 0.25) {};
		\node [style=WIDEmorph] (73) at (6, -1.5) {$\get{b}$};
		\node [style=none] (74) at (6, -2.5) {};
		\node [style=none] (75) at (5.5, -1.5) {};
		\node [style=none] (76) at (6.25, -1.5) {};
		\node [style=WIDEmorph] (77) at (6, 0.25) {$\get{b}$};
		\node [style=none] (78) at (5.5, 1.75) {};
		\node [style=none] (79) at (6.5, 1) {};
		\node [style=none] (80) at (5.5, 0.25) {};
		\node [style=none] (81) at (6.5, 0.25) {};
		\node [style=none] (82) at (6.5, 1) {};
		\node [style={black_dot}] (83) at (6.5, 1) {};
		\node [style=none] (84) at (6.5, 1.75) {};
		\node [style=none] (85) at (7, 1.75) {};
		\node [style=none] (86) at (3.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (12) to (13.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (37) to (38.center);
		\draw [in=90, out=-90, looseness=0.75] (41.center) to (42.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (53.center) to (54.center);
		\draw (59.center) to (61.center);
		\draw (60.center) to (62.center);
		\draw (64.center) to (66.center);
		\draw (65.center) to (67.center);
		\draw (69.center) to (70.center);
		\draw (73) to (74.center);
		\draw (78.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw (83) to (84.center);
		\draw [in=-90, out=45, looseness=0.75] (83) to (85.center);
		\draw (4) to (20);
		\draw [bend right=15] (18) to (19.center);
		\draw (41.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proveputget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (50) at (-6, -0.5) {$\putt{b}'$};
		\node [style=none] (51) at (-6, 0.5) {};
		\node [style=none] (52) at (-6.5, -1.5) {};
		\node [style=none] (53) at (-5.5, -1.5) {};
		\node [style=none] (54) at (-6.5, -0.5) {};
		\node [style=none] (55) at (-5.5, -0.5) {};
		\node [style=none] (104) at (-4.75, 0) {$\equiv$};
		\node [style=WIDEmorph] (106) at (-6, 0.5) {$\get{b}'$};
		\node [style=none] (108) at (-6.5, 1.5) {};
		\node [style=none] (109) at (-5.5, 1.5) {};
		\node [style=none] (110) at (-6.5, 0.5) {};
		\node [style=none] (111) at (-5.5, 0.5) {};
		\node [style=WIDEmorph] (114) at (-3.25, -0.75) {$\putt{b}$};
		\node [style=none] (115) at (-3.25, 0.25) {};
		\node [style=none] (116) at (-3.75, -1.75) {};
		\node [style=none] (117) at (-2.75, -3.5) {};
		\node [style=none] (118) at (-3.75, -0.75) {};
		\node [style=none] (119) at (-2.75, -0.75) {};
		\node [style=WIDEmorph] (123) at (-3.25, 0.25) {$\get{b}$};
		\node [style=none] (125) at (-3.75, 1.25) {};
		\node [style=none] (126) at (-2.75, 3) {};
		\node [style=none] (127) at (-3.75, 0.25) {};
		\node [style=none] (128) at (-2.75, 0.25) {};
		\node [style=WIDEmorph] (134) at (-3.75, 1.25) {$\get{b}$};
		\node [style=none] (136) at (-4.25, 2.25) {};
		\node [style=none] (137) at (-3.25, 2.25) {};
		\node [style=none] (138) at (-4.25, 1.25) {};
		\node [style=none] (139) at (-3.25, 1.25) {};
		\node [style=none] (142) at (-4.25, 2.25) {};
		\node [style=none] (143) at (-3.5, 2.25) {};
		\node [style=WIDEmorph] (146) at (-3.75, 2.25) {$\putt{b}$};
		\node [style=none] (147) at (-3.75, 3) {};
		\node [style=WIDEmorph] (164) at (-3.75, -2.75) {$\get{b}$};
		\node [style=none] (165) at (-3.75, -3.5) {};
		\node [style=none] (166) at (-4.25, -1.75) {};
		\node [style=none] (167) at (-3.25, -1.75) {};
		\node [style=none] (168) at (-4.25, -2.75) {};
		\node [style=none] (169) at (-3.25, -2.75) {};
		\node [style=none] (172) at (-4.25, -1.75) {};
		\node [style=none] (173) at (-3.25, -1.75) {};
		\node [style=WIDEmorph] (176) at (-3.75, -1.75) {$\putt{b}$};
		\node [style=none] (178) at (-2, 0) {=};
		\node [style={black_dot}] (179) at (0.4, -1.25) {};
		\node [style=WIDEmorph] (181) at (-0.5, -0.25) {$\putt{b}$};
		\node [style=none] (182) at (-0.5, 0.75) {};
		\node [style=none] (183) at (-1, -1.25) {};
		\node [style=none] (185) at (-1, -0.25) {};
		\node [style=none] (186) at (0, -0.25) {};
		\node [style=none] (191) at (-0.5, 0.75) {};
		\node [style=none] (192) at (-0.5, 0.75) {};
		\node [style=none] (193) at (0.75, -0.25) {};
		\node [style=WIDEmorph] (198) at (-0.5, 0.75) {$\get{b}$};
		\node [style=none] (200) at (-1, 1.75) {};
		\node [style=none] (201) at (0, 1.75) {};
		\node [style=none] (202) at (-1, 0.75) {};
		\node [style=none] (203) at (0, 0.75) {};
		\node [style=none] (206) at (-1, 1.75) {};
		\node [style=none] (207) at (-0.25, 1.75) {};
		\node [style=WIDEmorph] (210) at (-0.5, 1.75) {$\putt{b}$};
		\node [style=none] (211) at (-0.5, 2.75) {};
		\node [style=WIDEmorph] (213) at (-0.75, -2.25) {$\get{b}$};
		\node [style=none] (214) at (-0.75, -3.25) {};
		\node [style=none] (215) at (-1.25, -1.25) {};
		\node [style=none] (216) at (-0.25, -1.25) {};
		\node [style=none] (217) at (-1.25, -2.25) {};
		\node [style=none] (218) at (-0.25, -2.25) {};
		\node [style=none] (221) at (-1.25, -1.25) {};
		\node [style=WIDEmorph] (225) at (-0.75, -1.25) {$\putt{b}$};
		\node [style=none] (227) at (1.25, 0) {=};
		\node [style={black_dot}] (228) at (3.75, -0.25) {};
		\node [style=WIDEmorph] (229) at (3, 1) {$\putt{b}$};
		\node [style=none] (230) at (3, 2) {};
		\node [style=none] (231) at (2.5, 0) {};
		\node [style=none] (233) at (2.5, 1) {};
		\node [style=none] (234) at (3.5, 1) {};
		\node [style=none] (236) at (3, 2) {};
		\node [style=none] (237) at (3, 2) {};
		\node [style=none] (238) at (4, 2) {};
		\node [style=none] (243) at (3, 2) {};
		\node [style=WIDEmorph] (257) at (2.5, -1) {$\get{b}$};
		\node [style=none] (258) at (2.5, -2) {};
		\node [style=none] (259) at (2, 0) {};
		\node [style=none] (260) at (3, 0) {};
		\node [style=none] (261) at (2, -1) {};
		\node [style=none] (262) at (3, -1) {};
		\node [style=WIDEmorph] (269) at (2.5, 0) {$\putt{b}$};
		\node [style=WIDEmorph] (271) at (6, 0.25) {$\putt{b}'$};
		\node [style=none] (272) at (6, 1.25) {};
		\node [style=none] (273) at (5.5, -1.5) {};
		\node [style=none] (274) at (6.25, -0.75) {};
		\node [style=none] (275) at (5.5, 0.25) {};
		\node [style=none] (276) at (6.25, 0.25) {};
		\node [style=none] (280) at (6, 1.25) {};
		\node [style=none] (281) at (4.75, 0) {=};
		\node [style={black_dot}] (282) at (6.25, -0.75) {};
		\node [style=none] (283) at (6.25, -1.5) {};
		\node [style=none] (284) at (7, 0.5) {};
		\node [style=none] (285) at (0.4, -3.25) {};
		\node [style=none] (286) at (3.75, -2) {};
		\node [style=none] (287) at (0.75, 2.75) {};
		\node [style=none] (288) at (7, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (50) to (51.center);
		\draw (108.center) to (110.center);
		\draw (109.center) to (111.center);
		\draw (116.center) to (118.center);
		\draw (117.center) to (119.center);
		\draw (114) to (115.center);
		\draw (125.center) to (127.center);
		\draw (126.center) to (128.center);
		\draw (136.center) to (138.center);
		\draw (137.center) to (139.center);
		\draw (146) to (147.center);
		\draw (166.center) to (168.center);
		\draw (167.center) to (169.center);
		\draw (164) to (165.center);
		\draw (183.center) to (185.center);
		\draw (181) to (182.center);
		\draw (200.center) to (202.center);
		\draw (201.center) to (203.center);
		\draw (210) to (211.center);
		\draw (215.center) to (217.center);
		\draw (216.center) to (218.center);
		\draw (213) to (214.center);
		\draw (231.center) to (233.center);
		\draw (229) to (230.center);
		\draw (259.center) to (261.center);
		\draw (260.center) to (262.center);
		\draw (257) to (258.center);
		\draw (273.center) to (275.center);
		\draw (274.center) to (276.center);
		\draw (271) to (272.center);
		\draw [bend right, looseness=0.75] (282) to (284.center);
		\draw (283.center) to (282);
		\draw [in=135, out=-90, looseness=0.75] (186.center) to (179);
		\draw (179) to (285.center);
		\draw [in=270, out=120] (228) to (234.center);
		\draw (286.center) to (228);
		\draw [in=-90, out=45, looseness=0.75] (179) to (193.center);
		\draw [in=-90, out=60, looseness=0.50] (228) to (238.center);
		\draw (193.center) to (287.center);
		\draw (284.center) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proveputgetpart1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (115) at (-3.25, -1.75) {$\get{B}$};
		\node [style=none] (116) at (-3.25, -2.75) {};
		\node [style=none] (117) at (-3.75, -0.75) {};
		\node [style=none] (118) at (-3, -0.75) {};
		\node [style=none] (119) at (-3.75, -1.75) {};
		\node [style=none] (120) at (-3, -1.75) {};
		\node [style=none] (121) at (-3.5, -2.75) {$\bar{S}$};
		\node [style=WIDEmorph] (130) at (-3.25, 0.25) {$\putt{B}$};
		\node [style=none] (132) at (-3.75, -0.75) {};
		\node [style=none] (133) at (-3, -0.75) {};
		\node [style=none] (134) at (-3.75, 0.25) {};
		\node [style=none] (135) at (-3, 0.25) {};
		\node [style=none] (136) at (-4, -0.75) {$\bar{S}$};
		\node [style=none] (137) at (-3.25, -0.75) {$\bar{b}$};
		\node [style=none] (139) at (-5.5, 0) {$\equiv$};
		\node [style=WIDEmorph] (140) at (-3.75, 1.25) {$\get{B}$};
		\node [style=none] (141) at (-3.75, 0.25) {};
		\node [style=none] (142) at (-4.25, 2.25) {};
		\node [style=none] (143) at (-3.5, 2.25) {};
		\node [style=none] (144) at (-4.25, 1.25) {};
		\node [style=none] (145) at (-3.5, 1.25) {};
		\node [style=none] (146) at (-4.5, 2.25) {$\bar{S}$};
		\node [style=none] (147) at (-3.75, 2.25) {$\bar{b}$};
		\node [style=WIDEmorph] (149) at (-4.25, 3.25) {$\get{B}$};
		\node [style=none] (150) at (-4.25, 2.25) {};
		\node [style=none] (151) at (-4.75, 4.25) {};
		\node [style=none] (152) at (-4, 4.25) {};
		\node [style=none] (153) at (-4.75, 3.25) {};
		\node [style=none] (154) at (-4, 3.25) {};
		\node [style=none] (157) at (-4.75, 4.25) {};
		\node [style=none] (158) at (-4, 4.25) {};
		\node [style=none] (159) at (-4.75, 5.25) {};
		\node [style=none] (160) at (-4, 5.25) {};
		\node [style=none] (161) at (-5, 4.25) {$\bar{S}$};
		\node [style=none] (162) at (-4.25, 4.25) {$\bar{b}$};
		\node [style=WIDEmorph] (163) at (-4.25, 5.25) {$\putt{B}$};
		\node [style=none] (164) at (-4.25, 6.25) {};
		\node [style=none] (165) at (-4.5, 6.25) {$\bar{S}$};
		\node [style=WIDEmorph] (183) at (-7.25, 0.75) {$\get{B}'$};
		\node [style=none] (184) at (-7.25, -0.25) {};
		\node [style=none] (185) at (-7.75, 1.75) {};
		\node [style=none] (186) at (-7, 1.75) {};
		\node [style=none] (187) at (-7.75, 0.75) {};
		\node [style=none] (188) at (-7, 0.75) {};
		\node [style=none] (189) at (-8, 1.75) {$\bar{S}$};
		\node [style=none] (190) at (-7.25, 1.75) {$\bar{b}$};
		\node [style=WIDEmorph] (192) at (-6.75, -0.75) {$\get{B}'$};
		\node [style=none] (193) at (-6.75, -1.75) {};
		\node [style=none] (194) at (-7.25, 0.25) {};
		\node [style=none] (195) at (-6.5, 0.25) {};
		\node [style=none] (196) at (-7.25, -0.75) {};
		\node [style=none] (197) at (-6.5, -0.75) {};
		\node [style=none] (198) at (-7.5, 0.25) {$\bar{S}$};
		\node [style=none] (199) at (-6.75, 0.25) {$\bar{b}$};
		\node [style=none] (200) at (-7, -1.75) {$\bar{S}$};
		\node [style=WIDEmorph] (201) at (-2.25, -6.75) {$\get{B}$};
		\node [style=none] (202) at (-2.25, -7.75) {};
		\node [style=none] (203) at (-2.75, -5.75) {};
		\node [style=none] (204) at (-2, -5.75) {};
		\node [style=none] (205) at (-2.75, -6.75) {};
		\node [style=none] (206) at (-2, -6.75) {};
		\node [style=none] (207) at (-2.5, -7.75) {$\bar{S}$};
		\node [style=WIDEmorph] (208) at (-2.25, -4.75) {$\putt{B}$};
		\node [style=none] (209) at (-2.75, -5.75) {};
		\node [style=none] (210) at (-2, -5.75) {};
		\node [style=none] (211) at (-2.75, -4.75) {};
		\node [style=none] (212) at (-2, -4.75) {};
		\node [style=none] (213) at (-3, -5.75) {$\bar{S}$};
		\node [style=none] (214) at (-2.25, -5.75) {$\bar{b}$};
		\node [style=WIDEmorph] (215) at (-2.75, -3.75) {$\get{B}$};
		\node [style=none] (216) at (-2.75, -4.75) {};
		\node [style=none] (217) at (-3.25, -2.75) {};
		\node [style=none] (218) at (-2.5, -2.75) {};
		\node [style=none] (219) at (-3.25, -3.75) {};
		\node [style=none] (220) at (-2.5, -3.75) {};
		\node [style=none] (221) at (-3.5, -2.75) {$\bar{S}$};
		\node [style=none] (222) at (-2.75, -2.75) {$\bar{b}$};
		\node [style=none] (223) at (-3.25, -2.75) {};
		\node [style=WIDEmorph] (224) at (0.75, -0.75) {$\get{B}$};
		\node [style=none] (225) at (0.75, -1.75) {};
		\node [style=none] (226) at (0.25, 0.25) {};
		\node [style=none] (227) at (1, 0.25) {};
		\node [style=none] (228) at (0.25, -0.75) {};
		\node [style=none] (229) at (1, -0.75) {};
		\node [style=none] (230) at (0.5, -1.75) {$\bar{S}$};
		\node [style=WIDEmorph] (231) at (0.75, 1.25) {$\putt{B}$};
		\node [style=none] (232) at (0.25, 0.25) {};
		\node [style=none] (233) at (1, 0.25) {};
		\node [style=none] (234) at (0.25, 1.25) {};
		\node [style=none] (235) at (1, 1.25) {};
		\node [style=none] (236) at (0, 0.25) {$\bar{S}$};
		\node [style=none] (238) at (-1.25, 0) {$=$};
		\node [style=none] (241) at (0.25, 2.25) {};
		\node [style=none] (242) at (1.75, 3) {};
		\node [style=none] (243) at (0.25, 1.25) {};
		\node [style=none] (244) at (1.75, 1.25) {};
		\node [style=none] (245) at (0, 2.25) {$\bar{S}$};
		\node [style=WIDEmorph] (247) at (0.25, 3.25) {$\get{B}$};
		\node [style=none] (248) at (0.25, 2.25) {};
		\node [style=none] (249) at (-0.25, 4.25) {};
		\node [style=none] (250) at (0.5, 4.25) {};
		\node [style=none] (251) at (-0.25, 3.25) {};
		\node [style=none] (252) at (0.5, 3.25) {};
		\node [style=none] (253) at (-0.25, 4.25) {};
		\node [style=none] (254) at (0.5, 4.25) {};
		\node [style=none] (255) at (-0.25, 5.25) {};
		\node [style=none] (256) at (0.5, 5.25) {};
		\node [style=none] (257) at (-0.5, 4.25) {$\bar{S}$};
		\node [style=none] (258) at (0.25, 4.25) {$\bar{b}$};
		\node [style=WIDEmorph] (259) at (0.25, 5.25) {$\putt{B}$};
		\node [style=none] (260) at (0.25, 6.25) {};
		\node [style=none] (261) at (0, 6.25) {$\bar{S}$};
		\node [style=WIDEmorph] (262) at (1.75, -5.75) {$\get{B}$};
		\node [style=none] (263) at (1.75, -6.75) {};
		\node [style=none] (264) at (1.25, -4.75) {};
		\node [style=none] (265) at (2, -4.75) {};
		\node [style=none] (266) at (1.25, -5.75) {};
		\node [style=none] (267) at (2, -5.75) {};
		\node [style=none] (268) at (1.5, -6.75) {$\bar{S}$};
		\node [style=WIDEmorph] (269) at (1.75, -3.75) {$\putt{B}$};
		\node [style=none] (270) at (1.25, -4.75) {};
		\node [style=none] (271) at (2, -4.75) {};
		\node [style=none] (272) at (1.25, -3.75) {};
		\node [style=none] (273) at (2, -3.75) {};
		\node [style=none] (274) at (1, -4.75) {$\bar{S}$};
		\node [style=none] (275) at (1.75, -4.75) {$\bar{b}$};
		\node [style=WIDEmorph] (276) at (1.25, -2.75) {$\get{B}$};
		\node [style=none] (277) at (1.25, -3.75) {};
		\node [style=none] (278) at (0.75, -1.75) {};
		\node [style=none] (279) at (1.5, -1.75) {};
		\node [style=none] (280) at (0.75, -2.75) {};
		\node [style=none] (281) at (1.5, -2.75) {};
		\node [style=none] (282) at (0.5, -1.75) {$\bar{S}$};
		\node [style=none] (283) at (1.25, -1.75) {$\bar{b}$};
		\node [style=none] (284) at (0.75, -1.75) {};
		\node [style=whitephase] (285) at (1, 0.25) {$\mix{\bar{b}}$};
		\node [style=none] (287) at (4.5, -0.75) {};
		\node [style=none] (288) at (4.5, 0.25) {};
		\node [style=none] (289) at (5.25, 0.25) {};
		\node [style=none] (290) at (4.5, -0.75) {};
		\node [style=none] (291) at (5.25, -0.75) {};
		\node [style=none] (292) at (4.25, -0.75) {$\bar{S}$};
		\node [style=WIDEmorph] (293) at (5, 1.25) {$\putt{B}$};
		\node [style=none] (294) at (4.5, 0.25) {};
		\node [style=none] (295) at (5.25, 0.25) {};
		\node [style=none] (296) at (4.5, 1.25) {};
		\node [style=none] (297) at (5.25, 1.25) {};
		\node [style=none] (298) at (4.25, 0.25) {$\bar{S}$};
		\node [style=none] (299) at (3, 0) {=};
		\node [style=none] (300) at (4.5, 2.25) {};
		\node [style=none] (302) at (4.5, 1.25) {};
		\node [style=none] (303) at (6, 1.25) {};
		\node [style=none] (304) at (4.25, 2.25) {$\bar{S}$};
		\node [style=WIDEmorph] (306) at (4.5, 3.25) {$\get{B}$};
		\node [style=none] (307) at (4.5, 2.25) {};
		\node [style=none] (308) at (4, 4.25) {};
		\node [style=none] (309) at (4.75, 4.25) {};
		\node [style=none] (310) at (4, 3.25) {};
		\node [style=none] (311) at (4.75, 3.25) {};
		\node [style=none] (312) at (4, 4.25) {};
		\node [style=none] (313) at (4.75, 4.25) {};
		\node [style=none] (314) at (4, 5.25) {};
		\node [style=none] (315) at (4.75, 5.25) {};
		\node [style=none] (316) at (3.75, 4.25) {$\bar{S}$};
		\node [style=none] (317) at (4.5, 4.25) {$\bar{b}$};
		\node [style=WIDEmorph] (318) at (4.5, 5.25) {$\putt{B}$};
		\node [style=none] (319) at (4.5, 6.25) {};
		\node [style=none] (320) at (4.25, 6.25) {$\bar{S}$};
		\node [style=WIDEmorph] (321) at (5.5, -4.75) {$\get{B}$};
		\node [style=none] (322) at (5.5, -5.75) {};
		\node [style=none] (323) at (5, -3.75) {};
		\node [style=none] (324) at (5.75, -3.75) {};
		\node [style=none] (325) at (5, -4.75) {};
		\node [style=none] (326) at (5.75, -4.75) {};
		\node [style=none] (327) at (5.25, -5.75) {$\bar{S}$};
		\node [style=WIDEmorph] (328) at (5.5, -2.75) {$\putt{B}$};
		\node [style=none] (329) at (5, -3.75) {};
		\node [style=none] (330) at (5.75, -3.75) {};
		\node [style=none] (331) at (5, -2.75) {};
		\node [style=none] (332) at (5.75, -2.75) {};
		\node [style=none] (333) at (4.75, -3.75) {$\bar{S}$};
		\node [style=none] (334) at (5.5, -3.75) {$\bar{b}$};
		\node [style=WIDEmorph] (335) at (5, -1.75) {$\get{B}$};
		\node [style=none] (336) at (5, -2.75) {};
		\node [style=none] (337) at (4.5, -0.75) {};
		\node [style=none] (338) at (5.25, -0.75) {};
		\node [style=none] (339) at (4.5, -1.75) {};
		\node [style=none] (340) at (5.25, -1.75) {};
		\node [style=none] (341) at (4.25, -0.75) {$\bar{S}$};
		\node [style=none] (343) at (4.5, -0.75) {};
		\node [style=whitephase] (344) at (5.25, 0.25) {$\mix{\bar{b}}$};
		\node [style=none] (345) at (6, 3) {};
		\node [style=none] (346) at (6, 1.25) {};
		\node [style=whitephase] (347) at (5.25, -0.75) {$\mix{\bar{b}}$};
		\node [style=none] (348) at (6.5, 0.5) {};
		\node [style=none] (349) at (6.5, 2.25) {};
		\node [style=none] (350) at (6.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw (115) to (116.center);
		\draw (132.center) to (134.center);
		\draw (133.center) to (135.center);
		\draw (142.center) to (144.center);
		\draw (143.center) to (145.center);
		\draw (140) to (141.center);
		\draw (151.center) to (153.center);
		\draw (152.center) to (154.center);
		\draw (149) to (150.center);
		\draw (157.center) to (159.center);
		\draw (158.center) to (160.center);
		\draw (163) to (164.center);
		\draw (185.center) to (187.center);
		\draw (186.center) to (188.center);
		\draw (183) to (184.center);
		\draw (194.center) to (196.center);
		\draw (195.center) to (197.center);
		\draw (192) to (193.center);
		\draw (203.center) to (205.center);
		\draw (204.center) to (206.center);
		\draw (201) to (202.center);
		\draw (209.center) to (211.center);
		\draw (210.center) to (212.center);
		\draw (217.center) to (219.center);
		\draw (218.center) to (220.center);
		\draw (215) to (216.center);
		\draw (226.center) to (228.center);
		\draw (227.center) to (229.center);
		\draw (224) to (225.center);
		\draw (232.center) to (234.center);
		\draw (233.center) to (235.center);
		\draw (241.center) to (243.center);
		\draw (242.center) to (244.center);
		\draw (249.center) to (251.center);
		\draw (250.center) to (252.center);
		\draw (247) to (248.center);
		\draw (253.center) to (255.center);
		\draw (254.center) to (256.center);
		\draw (259) to (260.center);
		\draw (264.center) to (266.center);
		\draw (265.center) to (267.center);
		\draw (262) to (263.center);
		\draw (270.center) to (272.center);
		\draw (271.center) to (273.center);
		\draw (278.center) to (280.center);
		\draw (279.center) to (281.center);
		\draw (276) to (277.center);
		\draw [in=60, out=-75, looseness=0.75] (244.center) to (285);
		\draw (288.center) to (290.center);
		\draw (289.center) to (291.center);
		\draw (294.center) to (296.center);
		\draw (295.center) to (297.center);
		\draw (300.center) to (302.center);
		\draw (308.center) to (310.center);
		\draw (309.center) to (311.center);
		\draw (306) to (307.center);
		\draw (312.center) to (314.center);
		\draw (313.center) to (315.center);
		\draw (318) to (319.center);
		\draw (323.center) to (325.center);
		\draw (324.center) to (326.center);
		\draw (321) to (322.center);
		\draw (329.center) to (331.center);
		\draw (330.center) to (332.center);
		\draw (337.center) to (339.center);
		\draw (338.center) to (340.center);
		\draw (335) to (336.center);
		\draw [in=60, out=-75, looseness=0.75] (303.center) to (344);
		\draw (345.center) to (346.center);
		\draw (349.center) to (350.center);
		\draw [in=-105, out=60, looseness=0.50] (347) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proveputgetpart2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.5) {};
		\node [style=none] (1) at (-5.5, -0.5) {};
		\node [style=none] (2) at (-4.75, -0.5) {};
		\node [style=none] (3) at (-5.5, -1.5) {};
		\node [style=none] (4) at (-4.75, -1.5) {};
		\node [style=none] (5) at (-5.75, -1.5) {$\bar{S}$};
		\node [style=WIDEmorph] (6) at (-5, 0.5) {$\putt{B}$};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (8) at (-4.75, -0.5) {};
		\node [style=none] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-4.75, 0.5) {};
		\node [style=none] (11) at (-5.75, -0.5) {$\bar{S}$};
		\node [style=none] (12) at (-7, 0) {=};
		\node [style=none] (13) at (-5.5, 1.5) {};
		\node [style=none] (14) at (-5.5, 0.5) {};
		\node [style=WIDEmorph] (15) at (-5.5, 3.25) {$\get{B}$};
		\node [style=none] (16) at (-5.5, 1.5) {};
		\node [style=none] (17) at (-6, 4.25) {};
		\node [style=none] (18) at (-5.25, 4.25) {};
		\node [style=none] (19) at (-6, 3.25) {};
		\node [style=none] (20) at (-5.25, 3.25) {};
		\node [style=none] (21) at (-6, 4.25) {};
		\node [style=none] (22) at (-5.25, 4.25) {};
		\node [style=none] (23) at (-6, 5.25) {};
		\node [style=none] (24) at (-5.25, 5.25) {};
		\node [style=none] (25) at (-6.25, 4.25) {$\bar{S}$};
		\node [style=none] (26) at (-5.5, 4.25) {$\bar{b}$};
		\node [style=WIDEmorph] (27) at (-5.5, 5.25) {$\putt{B}$};
		\node [style=none] (28) at (-5.5, 6.25) {};
		\node [style=none] (29) at (-5.75, 6.25) {$\bar{S}$};
		\node [style=WIDEmorph] (30) at (-4.5, -5.5) {$\get{B}$};
		\node [style=none] (31) at (-4.5, -6.5) {};
		\node [style=none] (32) at (-5, -4.5) {};
		\node [style=none] (33) at (-4.25, -4.5) {};
		\node [style=none] (34) at (-5, -5.5) {};
		\node [style=none] (35) at (-4.25, -5.5) {};
		\node [style=none] (36) at (-4.75, -6.5) {$\bar{S}$};
		\node [style=WIDEmorph] (37) at (-4.5, -3.5) {$\putt{B}$};
		\node [style=none] (38) at (-5, -4.5) {};
		\node [style=none] (39) at (-4.25, -4.5) {};
		\node [style=none] (40) at (-5, -3.5) {};
		\node [style=none] (41) at (-4.25, -3.5) {};
		\node [style=none] (42) at (-5.25, -4.5) {$\bar{S}$};
		\node [style=none] (43) at (-4.5, -4.5) {$\bar{b}$};
		\node [style=WIDEmorph] (44) at (-5, -2.5) {$\get{B}$};
		\node [style=none] (45) at (-5, -3.5) {};
		\node [style=none] (46) at (-5.5, -1.5) {};
		\node [style=none] (47) at (-4.75, -1.5) {};
		\node [style=none] (48) at (-5.5, -2.5) {};
		\node [style=none] (49) at (-4.75, -2.5) {};
		\node [style=none] (50) at (-5.75, -1.5) {$\bar{S}$};
		\node [style=none] (51) at (-5.5, -1.5) {};
		\node [style=whitephase] (52) at (-4.75, -1.5) {$\mix{\bar{b}}$};
		\node [style=none] (53) at (-3.5, -0.25) {};
		\node [style=none] (54) at (-3.5, 1.5) {};
		\node [style=none] (55) at (-3.5, -0.25) {};
		\node [style=WIDEmorph] (56) at (-5, 1.5) {$\get{B}$};
		\node [style=none] (57) at (-5.5, 2.5) {};
		\node [style=none] (58) at (-4.75, 2.5) {};
		\node [style=none] (59) at (-5.5, 1.5) {};
		\node [style=none] (60) at (-4.75, 1.5) {};
		\node [style=none] (61) at (-5.5, 2.5) {};
		\node [style=none] (62) at (-4.75, 2.5) {};
		\node [style=none] (63) at (-1, -1.5) {};
		\node [style=none] (64) at (-1, -1.5) {};
		\node [style=none] (65) at (-0.25, -1.5) {};
		\node [style=none] (66) at (-1, -1.5) {};
		\node [style=none] (67) at (-0.25, -1.5) {};
		\node [style=none] (68) at (-1.25, -1.5) {$\bar{S}$};
		\node [style=WIDEmorph] (69) at (-0.5, -0.5) {$\putt{B}$};
		\node [style=none] (70) at (-1, -1.5) {};
		\node [style=none] (71) at (-0.25, -1.5) {};
		\node [style=none] (72) at (-1, -0.5) {};
		\node [style=none] (73) at (-0.25, -0.5) {};
		\node [style=none] (74) at (-2.5, 0) {=};
		\node [style=none] (75) at (-1, 1.5) {};
		\node [style=none] (76) at (-1, -0.5) {};
		\node [style=WIDEmorph] (77) at (-1, 3.25) {$\get{B}$};
		\node [style=none] (78) at (-1, 1.5) {};
		\node [style=none] (79) at (-1.5, 4.25) {};
		\node [style=none] (80) at (-0.75, 4.25) {};
		\node [style=none] (81) at (-1.5, 3.25) {};
		\node [style=none] (82) at (-0.75, 3.25) {};
		\node [style=none] (83) at (-1.5, 4.25) {};
		\node [style=none] (84) at (-0.75, 4.25) {};
		\node [style=none] (85) at (-1.5, 5.25) {};
		\node [style=none] (86) at (-0.75, 5.25) {};
		\node [style=none] (87) at (-1.75, 4.25) {$\bar{S}$};
		\node [style=none] (88) at (-1, 4.25) {$\bar{b}$};
		\node [style=WIDEmorph] (89) at (-1, 5.25) {$\putt{B}$};
		\node [style=none] (90) at (-1, 6.25) {};
		\node [style=none] (91) at (-1.25, 6.25) {$\bar{S}$};
		\node [style=WIDEmorph] (92) at (0, -5.5) {$\get{B}$};
		\node [style=none] (93) at (0, -6.5) {};
		\node [style=none] (94) at (-0.5, -4.5) {};
		\node [style=none] (95) at (0.25, -4.5) {};
		\node [style=none] (96) at (-0.5, -5.5) {};
		\node [style=none] (97) at (0.25, -5.5) {};
		\node [style=none] (98) at (-0.25, -6.5) {$\bar{S}$};
		\node [style=WIDEmorph] (99) at (0, -3.5) {$\putt{B}$};
		\node [style=none] (100) at (-0.5, -4.5) {};
		\node [style=none] (101) at (0.25, -4.5) {};
		\node [style=none] (102) at (-0.5, -3.5) {};
		\node [style=none] (103) at (0.25, -3.5) {};
		\node [style=none] (104) at (-0.75, -4.5) {$\bar{S}$};
		\node [style=none] (105) at (0, -4.5) {$\bar{b}$};
		\node [style=WIDEmorph] (106) at (-0.5, -2.5) {$\get{B}$};
		\node [style=none] (107) at (-0.5, -3.5) {};
		\node [style=none] (108) at (-1, -1.5) {};
		\node [style=none] (109) at (-0.25, -1.5) {};
		\node [style=none] (110) at (-1, -2.5) {};
		\node [style=none] (111) at (-0.25, -2.5) {};
		\node [style=none] (112) at (-1.25, -1.5) {$\bar{S}$};
		\node [style=none] (113) at (-1, -1.5) {};
		\node [style=none] (114) at (0.5, 2.5) {};
		\node [style=none] (115) at (-0.25, 0.25) {};
		\node [style=WIDEmorph] (116) at (-0.5, 1.5) {$\get{B}$};
		\node [style=none] (117) at (-1, 2.5) {};
		\node [style=none] (118) at (-0.25, 2.5) {};
		\node [style=none] (119) at (-1, 1.5) {};
		\node [style=none] (120) at (-0.25, 1.5) {};
		\node [style=none] (121) at (-1, 2.5) {};
		\node [style=none] (122) at (-0.25, 2.5) {};
		\node [style=none] (123) at (-1, 0.25) {};
		\node [style=none] (124) at (-1, 0.25) {};
		\node [style=WIDEmorph] (125) at (-0.5, 0.25) {$\get{B}$};
		\node [style=none] (126) at (-1, 1) {};
		\node [style=none] (127) at (-1, 0.25) {};
		\node [style=none] (128) at (-0.25, 0.25) {};
		\node [style=none] (129) at (-1, 1) {};
		\node [style=none] (130) at (-0.25, 0.25) {};
		\node [style=none] (131) at (3.25, -3.25) {};
		\node [style=none] (132) at (3.25, -3.25) {};
		\node [style=none] (133) at (4, -3.25) {};
		\node [style=none] (134) at (3.25, -3.25) {};
		\node [style=none] (135) at (4, -3.25) {};
		\node [style=none] (136) at (3, -3.25) {$\bar{S}$};
		\node [style=WIDEmorph] (137) at (3.75, -2.25) {$\putt{B}$};
		\node [style=none] (138) at (3.25, -3.25) {};
		\node [style=none] (139) at (4, -3.25) {};
		\node [style=none] (140) at (3.25, -2.25) {};
		\node [style=none] (141) at (4, -2.25) {};
		\node [style=none] (142) at (1.5, 0) {=};
		\node [style=none] (143) at (3.25, -1) {};
		\node [style=none] (144) at (3.25, -2.25) {};
		\node [style=WIDEmorph] (145) at (3.25, 1.5) {$\get{B}$};
		\node [style=none] (146) at (3.25, -1) {};
		\node [style=none] (147) at (2.75, 2.5) {};
		\node [style=none] (148) at (3.5, 2.5) {};
		\node [style=none] (149) at (2.75, 1.5) {};
		\node [style=none] (150) at (3.5, 1.5) {};
		\node [style=none] (151) at (2.75, 2.5) {};
		\node [style=none] (152) at (3.5, 2.5) {};
		\node [style=none] (153) at (2.75, 3.5) {};
		\node [style=none] (154) at (3.5, 3.5) {};
		\node [style=none] (155) at (2.5, 2.5) {$\bar{S}$};
		\node [style=none] (156) at (3.25, 2.5) {$\bar{b}$};
		\node [style=WIDEmorph] (157) at (3.25, 3.5) {$\putt{B}$};
		\node [style=none] (158) at (3.25, 4.5) {};
		\node [style=none] (159) at (3, 4.5) {$\bar{S}$};
		\node [style=none] (160) at (3.75, -5.25) {};
		\node [style=WIDEmorph] (161) at (3.75, -4.25) {$\get{B}$};
		\node [style=none] (162) at (3.75, -5.25) {};
		\node [style=none] (163) at (3.25, -3.25) {};
		\node [style=none] (164) at (4, -3.25) {};
		\node [style=none] (165) at (3.25, -4.25) {};
		\node [style=none] (166) at (4, -4.25) {};
		\node [style=none] (167) at (3, -3.25) {$\bar{S}$};
		\node [style=none] (168) at (3.25, -3.25) {};
		\node [style=WIDEmorph] (169) at (3.75, -1) {$\get{B}$};
		\node [style=none] (170) at (3.25, 0) {};
		\node [style=none] (171) at (4, 0) {};
		\node [style=none] (172) at (3.25, -1) {};
		\node [style=none] (173) at (4, -1) {};
		\node [style=none] (174) at (4, 0) {};
		\node [style=none] (175) at (3.25, -1.5) {};
		\node [style=none] (176) at (3.25, -1.5) {};
		\node [style=none] (177) at (3.25, -1.5) {};
		\node [style=none] (178) at (3.25, -1.5) {};
		\node [style=none] (179) at (3.25, -1.5) {};
		\node [style=whitephase] (180) at (4, 0) {$\mix{\bar{b}}$};
		\node [style=none] (181) at (4, 1) {};
		\node [style=none] (182) at (4.5, 1) {};
		\node [style=none] (183) at (8, 0.5) {};
		\node [style=none] (184) at (8, 0.5) {};
		\node [style=whitephase] (185) at (8, 0.5) {$\mix{\bar{b}}$};
		\node [style=none] (186) at (8, 1.5) {};
		\node [style=none] (187) at (8.5, 1.5) {};
		\node [style=none] (188) at (7.25, 0) {};
		\node [style=WIDEmorph] (189) at (7.75, -0.5) {$\get{B}'$};
		\node [style=none] (190) at (7.75, -1.5) {};
		\node [style=none] (191) at (7.25, 1.5) {};
		\node [style=none] (192) at (8, 0.5) {};
		\node [style=none] (193) at (7.25, -0.5) {};
		\node [style=none] (194) at (8, -0.5) {};
		\node [style=none] (195) at (7, 0.5) {$\bar{S}$};
		\node [style=none] (196) at (7.5, -1.5) {$\bar{S}$};
		\node [style=none] (197) at (5.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (15) to (16.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (27) to (28.center);
		\draw (32.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (30) to (31.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (49.center);
		\draw (44) to (45.center);
		\draw (54.center) to (55.center);
		\draw [in=-105, out=60, looseness=0.50] (52) to (55.center);
		\draw (57.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw (64.center) to (66.center);
		\draw (65.center) to (67.center);
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw (79.center) to (81.center);
		\draw (80.center) to (82.center);
		\draw (77) to (78.center);
		\draw (83.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw (89) to (90.center);
		\draw (94.center) to (96.center);
		\draw (95.center) to (97.center);
		\draw (92) to (93.center);
		\draw (100.center) to (102.center);
		\draw (101.center) to (103.center);
		\draw (108.center) to (110.center);
		\draw (109.center) to (111.center);
		\draw (106) to (107.center);
		\draw [in=60, out=-90, looseness=0.50] (114.center) to (115.center);
		\draw (117.center) to (119.center);
		\draw (118.center) to (120.center);
		\draw (126.center) to (127.center);
		\draw (132.center) to (134.center);
		\draw (133.center) to (135.center);
		\draw (138.center) to (140.center);
		\draw (139.center) to (141.center);
		\draw (143.center) to (144.center);
		\draw (147.center) to (149.center);
		\draw (148.center) to (150.center);
		\draw (145) to (146.center);
		\draw (151.center) to (153.center);
		\draw (152.center) to (154.center);
		\draw (157) to (158.center);
		\draw (163.center) to (165.center);
		\draw (164.center) to (166.center);
		\draw (161) to (162.center);
		\draw (170.center) to (172.center);
		\draw (171.center) to (173.center);
		\draw (177.center) to (178.center);
		\draw (180) to (181.center);
		\draw [in=-90, out=45, looseness=0.75] (180) to (182.center);
		\draw (185) to (186.center);
		\draw [in=-90, out=45, looseness=0.75] (185) to (187.center);
		\draw (191.center) to (193.center);
		\draw (192.center) to (194.center);
		\draw (189) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proveputput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (50) at (-4.5, 0.75) {$\putt{b}'$};
		\node [style=none] (51) at (-4.5, 1.75) {};
		\node [style=none] (52) at (-5, -0.25) {};
		\node [style=none] (53) at (-4, -1.25) {};
		\node [style=none] (54) at (-5, 0.75) {};
		\node [style=none] (55) at (-4, 0.75) {};
		\node [style=WIDEmorph] (68) at (-5, -0.25) {$\putt{b}'$};
		\node [style=none] (70) at (-5.5, -1.25) {};
		\node [style=none] (71) at (-4.75, -1.25) {};
		\node [style=none] (72) at (-5.5, -0.25) {};
		\node [style=none] (73) at (-4.75, -0.25) {};
		\node [style=none] (76) at (-3.25, 0) {=};
		\node [style=WIDEmorph] (100) at (-0.75, 1.5) {$\putt{b}$};
		\node [style=none] (102) at (-0.25, -2.75) {};
		\node [style=none] (103) at (-1.25, 1.5) {};
		\node [style=none] (104) at (-0.25, 1.5) {};
		\node [style=none] (109) at (-0.75, 2.75) {};
		\node [style=none] (110) at (-0.75, 1.5) {};
		\node [style=WIDEmorph] (139) at (-1.75, -1.75) {$\get{b}$};
		\node [style=none] (140) at (-1.75, -2.75) {};
		\node [style=none] (141) at (-2.25, -0.5) {};
		\node [style=none] (142) at (-1.25, -0.5) {};
		\node [style=none] (143) at (-2.25, -1.75) {};
		\node [style=none] (144) at (-1.25, -1.75) {};
		\node [style=none] (147) at (-2.25, -0.5) {};
		\node [style=none] (148) at (-1.25, -0.5) {};
		\node [style=WIDEmorph] (151) at (-1.75, -0.5) {$\putt{b}$};
		\node [style=WIDEmorph] (153) at (-1.25, 0.5) {$\putt{b}$};
		\node [style=none] (154) at (-1.75, -0.5) {};
		\node [style=none] (155) at (-0.75, -2.75) {};
		\node [style=none] (156) at (-1.75, 0.5) {};
		\node [style=none] (157) at (-0.75, 0.5) {};
		\node [style=none] (162) at (-1.25, 1.5) {};
		\node [style=none] (163) at (-1.25, 0.5) {};
		\node [style=none] (164) at (0.25, 0) {=};
		\node [style=none] (165) at (2.25, 1.75) {};
		\node [style=none] (166) at (3.25, -1.25) {};
		\node [style=none] (167) at (3, -0.25) {};
		\node [style=WIDEmorph] (173) at (1.75, -1.75) {$\get{b}$};
		\node [style=none] (174) at (1.75, -2.75) {};
		\node [style=none] (175) at (1.25, -0.75) {};
		\node [style=none] (176) at (2.25, 0.25) {};
		\node [style=none] (177) at (1.25, -1.75) {};
		\node [style=none] (178) at (2.25, -1.75) {};
		\node [style=none] (179) at (1.25, -0.75) {};
		\node [style=none] (181) at (1.25, 0.25) {};
		\node [style=none] (182) at (2.25, 0.25) {};
		\node [style=WIDEmorph] (185) at (1.75, 0.25) {$\putt{b}$};
		\node [style=none] (186) at (1.75, 1.25) {};
		\node [style=WIDEmorph] (187) at (2.25, 1.25) {$\putt{b}$};
		\node [style=none] (190) at (1.75, 1.25) {};
		\node [style=none] (191) at (2.75, 1.25) {};
		\node [style=none] (195) at (2.25, 2.5) {};
		\node [style=none] (196) at (2.25, 1.25) {};
		\node [style=none] (197) at (4, 0) {=};
		\node [style=whitephase] (198) at (3, -0.25) {$\mix{b}$};
		\node [style=none] (199) at (2.75, -1.25) {};
		\node [style=none] (200) at (5.5, 1.75) {};
		\node [style=WIDEmorph] (202) at (5.5, 0.75) {$\putt{b}'$};
		\node [style=none] (203) at (5.5, 1.75) {};
		\node [style=none] (204) at (5, -1.25) {};
		\node [style=none] (205) at (5.75, -0.25) {};
		\node [style=none] (206) at (5, 0.75) {};
		\node [style=none] (207) at (5.75, 0.75) {};
		\node [style=none] (210) at (6, -1.25) {};
		\node [style=none] (211) at (5.75, -0.25) {};
		\node [style=whitephase] (212) at (5.75, -0.25) {$\mix{b}$};
		\node [style=none] (213) at (5.5, -1.25) {};
		\node [style=none] (214) at (2.75, -2.75) {};
		\node [style=none] (215) at (3.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (50) to (51.center);
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (102.center) to (104.center);
		\draw (109.center) to (110.center);
		\draw (141.center) to (143.center);
		\draw (142.center) to (144.center);
		\draw (139) to (140.center);
		\draw (154.center) to (156.center);
		\draw (155.center) to (157.center);
		\draw (162.center) to (163.center);
		\draw [bend right=15] (166.center) to (167.center);
		\draw (175.center) to (177.center);
		\draw (176.center) to (178.center);
		\draw (173) to (174.center);
		\draw (179.center) to (181.center);
		\draw (185) to (186.center);
		\draw (195.center) to (196.center);
		\draw [bend left=15, looseness=0.75] (199.center) to (198);
		\draw (204.center) to (206.center);
		\draw (205.center) to (207.center);
		\draw (202) to (203.center);
		\draw [bend right=15] (210.center) to (211.center);
		\draw [bend left=15, looseness=0.75] (213.center) to (212);
		\draw [in=270, out=90, looseness=1.25] (198) to (191.center);
		\draw (199.center) to (214.center);
		\draw (166.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provestronggetput2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (50) at (-7.5, 0) {$\putt{B}'$};
		\node [style=none] (51) at (-7.5, 1) {};
		\node [style=none] (52) at (-8, -1) {};
		\node [style=none] (53) at (-7.25, -1) {};
		\node [style=none] (54) at (-8, 0) {};
		\node [style=none] (55) at (-7.25, 0) {};
		\node [style=WIDEmorph] (106) at (-7.5, -2) {$\get{B}'$};
		\node [style=none] (107) at (-7.5, -3) {};
		\node [style=none] (108) at (-8, -1) {};
		\node [style=none] (109) at (-7.25, -1) {};
		\node [style=none] (110) at (-8, -2) {};
		\node [style=none] (111) at (-7.25, -2) {};
		\node [style=none] (139) at (-6.25, -1) {$\equiv$};
		\node [style=WIDEmorph] (190) at (-4.5, 2) {$\putt{B}$};
		\node [style=none] (191) at (-4.5, 3) {};
		\node [style=none] (192) at (-5, 1) {};
		\node [style=none] (193) at (-4, -1) {};
		\node [style=none] (194) at (-5, 2) {};
		\node [style=none] (195) at (-4, 2) {};
		\node [style=WIDEmorph] (199) at (-4.5, -3) {$\get{B}$};
		\node [style=none] (200) at (-4.5, -4) {};
		\node [style=none] (201) at (-5, -2) {};
		\node [style=none] (202) at (-4, -2) {};
		\node [style=none] (203) at (-5, -3) {};
		\node [style=none] (204) at (-4, -3) {};
		\node [style=WIDEmorph] (206) at (-4.5, -2) {$\putt{B}$};
		\node [style=none] (209) at (-5, -2) {};
		\node [style=none] (210) at (-4.25, -2) {};
		\node [style=WIDEmorph] (213) at (-4.5, -1) {$\get{B}$};
		\node [style=none] (214) at (-4.5, -2) {};
		\node [style=none] (215) at (-5, 0) {};
		\node [style=none] (217) at (-5, -1) {};
		\node [style=none] (218) at (-4.25, -1) {};
		\node [style=WIDEmorph] (221) at (-5, 0) {$\get{B}$};
		\node [style=none] (223) at (-5.5, 1) {};
		\node [style=none] (224) at (-4.5, 1) {};
		\node [style=none] (225) at (-5.5, 0) {};
		\node [style=none] (226) at (-4.5, 0) {};
		\node [style=none] (229) at (-5.5, 1) {};
		\node [style=WIDEmorph] (233) at (-5, 1) {$\putt{B}$};
		\node [style=none] (245) at (-3, -1) {=};
		\node [style=whitephase] (246) at (-1, -2) {$\mix{c}$};
		\node [style=WIDEmorph] (247) at (-1, 2) {$\putt{B}$};
		\node [style=none] (248) at (-1, 3) {};
		\node [style=none] (249) at (-1.5, 1) {};
		\node [style=none] (250) at (-0.5, -1) {};
		\node [style=none] (251) at (-1.5, 2) {};
		\node [style=none] (252) at (-0.5, 2) {};
		\node [style=WIDEmorph] (254) at (-1.5, -3) {$\get{B}$};
		\node [style=none] (255) at (-1.5, -4) {};
		\node [style=none] (256) at (-2, -1) {};
		\node [style=none] (257) at (-1, -2) {};
		\node [style=none] (258) at (-2, -3) {};
		\node [style=none] (259) at (-1, -3) {};
		\node [style=WIDEmorph] (261) at (-1.5, -1) {$\putt{B}$};
		\node [style=none] (263) at (-1, -2) {};
		\node [style=none] (264) at (-2, -1) {};
		\node [style=none] (265) at (-1, -1) {};
		\node [style=WIDEmorph] (276) at (-1.5, 0) {$\get{B}$};
		\node [style=none] (277) at (-1.5, -1) {};
		\node [style=none] (278) at (-2, 1) {};
		\node [style=none] (279) at (-1, 1) {};
		\node [style=none] (280) at (-2, 0) {};
		\node [style=none] (281) at (-1, 0) {};
		\node [style=none] (284) at (-2, 1) {};
		\node [style=none] (285) at (-1.25, 1) {};
		\node [style=WIDEmorph] (288) at (-1.5, 1) {$\putt{B}$};
		\node [style=whitephase] (291) at (2, -1.25) {$\mix{c}$};
		\node [style=WIDEmorph] (292) at (2.5, 1.5) {$\putt{B}$};
		\node [style=none] (293) at (2.5, 2.5) {};
		\node [style=none] (294) at (2, 0.5) {};
		\node [style=none] (295) at (3, -0.75) {};
		\node [style=none] (296) at (2, 1.5) {};
		\node [style=none] (297) at (3, 1.5) {};
		\node [style=WIDEmorph] (299) at (1.5, -3) {$\get{B}$};
		\node [style=none] (300) at (1.5, -4) {};
		\node [style=none] (301) at (1, -0.5) {};
		\node [style=none] (302) at (2, -2.25) {};
		\node [style=none] (303) at (1, -3) {};
		\node [style=none] (304) at (2, -3) {};
		\node [style=WIDEmorph] (306) at (1.5, -0.5) {$\putt{B}$};
		\node [style=none] (308) at (2, -2.25) {};
		\node [style=none] (309) at (1, -0.5) {};
		\node [style=none] (310) at (2, -0.5) {};
		\node [style=none] (316) at (1.5, -0.5) {};
		\node [style=none] (317) at (1.5, 0.5) {};
		\node [style=none] (318) at (2.5, 0.5) {};
		\node [style=none] (319) at (1.5, -0.5) {};
		\node [style=none] (320) at (2.5, -0.25) {};
		\node [style=WIDEmorph] (327) at (2, 0.5) {$\putt{B}$};
		\node [style=none] (330) at (0.25, -1) {=};
		\node [style=whitephase] (331) at (2, -2.25) {$\mix{c}$};
		\node [style=none] (332) at (3.75, -1) {=};
		\node [style=WIDEmorph] (333) at (5, 0) {$\putt{B}$};
		\node [style=none] (334) at (5, 1) {};
		\node [style=none] (335) at (4.5, -1) {};
		\node [style=none] (337) at (4.5, 0) {};
		\node [style=none] (338) at (5.5, 0) {};
		\node [style=WIDEmorph] (342) at (5, -2) {$\get{B}$};
		\node [style=none] (343) at (5, -3) {};
		\node [style=none] (344) at (4.5, -1) {};
		\node [style=none] (345) at (5.5, 0) {};
		\node [style=none] (346) at (4.5, -2) {};
		\node [style=none] (347) at (5.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (50) to (51.center);
		\draw (108.center) to (110.center);
		\draw (109.center) to (111.center);
		\draw (106) to (107.center);
		\draw (192.center) to (194.center);
		\draw (193.center) to (195.center);
		\draw (190) to (191.center);
		\draw (201.center) to (203.center);
		\draw (202.center) to (204.center);
		\draw (199) to (200.center);
		\draw (215.center) to (217.center);
		\draw (213) to (214.center);
		\draw (223.center) to (225.center);
		\draw (224.center) to (226.center);
		\draw (249.center) to (251.center);
		\draw (250.center) to (252.center);
		\draw (247) to (248.center);
		\draw (256.center) to (258.center);
		\draw (257.center) to (259.center);
		\draw (254) to (255.center);
		\draw (263.center) to (265.center);
		\draw (278.center) to (280.center);
		\draw (279.center) to (281.center);
		\draw (276) to (277.center);
		\draw [bend right, looseness=0.75] (263.center) to (250.center);
		\draw (294.center) to (296.center);
		\draw (295.center) to (297.center);
		\draw (292) to (293.center);
		\draw (301.center) to (303.center);
		\draw (302.center) to (304.center);
		\draw (299) to (300.center);
		\draw (308.center) to (310.center);
		\draw (317.center) to (319.center);
		\draw (318.center) to (320.center);
		\draw [bend right, looseness=0.75] (308.center) to (295.center);
		\draw [bend left] (320.center) to (291);
		\draw (335.center) to (337.center);
		\draw (333) to (334.center);
		\draw (344.center) to (346.center);
		\draw (345.center) to (347.center);
		\draw (342) to (343.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=morph] (2) at (0, 0) {$\putt{}$};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=morph] (4) at (0, 1) {$\get{}$};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0.75, 2) {};
		\node [style=none] (8) at (1, 0.5) {$=$};
		\node [style=none] (9) at (2, -1) {};
		\node [style={black_dot}] (10) at (2.75, 0) {};
		\node [style=morph] (11) at (2, 0.75) {$\putt{}$};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=none] (15) at (2, 2) {};
		\node [style=none] (16) at (2.75, 2) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (-0.25, -1) {$S$};
		\node [style=none] (19) at (0.5, -1) {$p$};
		\node [style=none] (20) at (-0.25, 2) {$S$};
		\node [style=none] (21) at (0.5, 2) {$p$};
		\node [style=none] (22) at (1.75, -1) {$S$};
		\node [style=none] (23) at (2.5, -1) {$p$};
		\node [style=none] (24) at (1.75, 2) {$S$};
		\node [style=none] (25) at (2.5, 2) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [in=-90, out=90, looseness=1.75] (1.center) to (3.center);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw [in=-90, out=90, looseness=1.50] (5.center) to (7.center);
		\draw (9.center) to (11);
		\draw [in=-90, out=135, looseness=1.50] (10) to (12.center);
		\draw (17.center) to (10);
		\draw [in=-90, out=90, looseness=0.75] (10) to (16.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, 0) {$\putt{}$};
		\node [style=morph] (1) at (0, 1) {$\putt{}$};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1.5, 0.5) {$=$};
		\node [style=whitephase] (9) at (3.25, 0) {$\mix{}$};
		\node [style=none] (10) at (2.75, 1) {};
		\node [style=morph] (11) at (2.5, 1) {$\putt{}$};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (-0.175, -1) {$S$};
		\node [style=none] (17) at (0.325, -1) {$p$};
		\node [style=none] (18) at (0.825, -1) {$p$};
		\node [style=none] (19) at (-0.25, 2) {$S$};
		\node [style=none] (20) at (2.325, -1) {$S$};
		\node [style=none] (21) at (2.825, -1) {$p$};
		\node [style=none] (22) at (3.325, -1) {$p$};
		\node [style=none] (23) at (2.25, 2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=-90, out=90] (6.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (2.center);
		\draw (13.center) to (11);
		\draw [in=240, out=90] (14.center) to (9);
		\draw [in=300, out=90] (15.center) to (9);
		\draw [in=-90, out=90, looseness=1.25] (9) to (10.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/repeatupdate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=WIDEmorph] (30) at (-1.75, 0.75) {$\putt{\bar{b}}$};
		\node [style=none] (31) at (-1.75, 1.75) {};
		\node [style=none] (32) at (-2.25, -0.25) {};
		\node [style=none] (34) at (-1.5, -1.25) {};
		\node [style=none] (35) at (-2.25, 0.75) {};
		\node [style=none] (36) at (-1.5, 0.75) {};
		\node [style=WIDEmorph] (41) at (-2.25, -0.75) {$\putt{\bar{b}}$};
		\node [style=none] (42) at (-2.25, -0.25) {};
		\node [style=none] (43) at (-2.75, -2.5) {};
		\node [style=none] (44) at (-2, -1.25) {};
		\node [style=none] (45) at (-2.75, -0.75) {};
		\node [style=none] (46) at (-2, -0.75) {};
		\node [style=WIDEmorph] (50) at (2, 0) {$\putt{\bar{b}}$};
		\node [style=none] (51) at (2, 1) {};
		\node [style=none] (52) at (1.5, -1) {};
		\node [style=none] (53) at (2.25, -1) {};
		\node [style=none] (54) at (1.5, 0) {};
		\node [style=none] (55) at (2.25, 0) {};
		\node [style=none] (60) at (-1.5, -1.25) {};
		\node [style=none] (61) at (-2, -1.25) {};
		\node [style=none] (63) at (-1.75, -2) {};
		\node [style=none] (64) at (-1.75, -2) {};
		\node [style=whitephase] (65) at (-1.75, -2) {$\mix{\bar{b}}$};
		\node [style=none] (66) at (-1.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (30) to (31.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (41) to (42.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (50) to (51.center);
		\draw [in=-90, out=90] (64.center) to (61.center);
		\draw [in=-90, out=90] (63.center) to (60.center);
		\draw (66.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strongtoweak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (86) at (0, -1) {$\putt{}$};
		\node [style=none] (88) at (-0.5, -2) {};
		\node [style=none] (89) at (0.5, -2) {};
		\node [style=none] (90) at (-0.5, -1) {};
		\node [style=none] (91) at (0.5, -1) {};
		\node [style=none] (96) at (-0.5, -2) {};
		\node [style=WIDEmorph] (166) at (0, 0) {$\get{}$};
		\node [style=none] (167) at (0, -1) {};
		\node [style=none] (168) at (-0.5, 1.25) {};
		\node [style=none] (169) at (0.5, 1.25) {};
		\node [style=none] (170) at (-0.5, 0) {};
		\node [style=none] (171) at (0.5, 0) {};
		\node [style=none] (176) at (-0.5, 1.25) {};
		\node [style=WIDEmorph] (180) at (0, 1.25) {$\putt{}$};
		\node [style=none] (181) at (0, 2.25) {};
		\node [style=WIDEmorph] (190) at (3, 0) {$\putt{}$};
		\node [style=none] (191) at (2.5, -1) {};
		\node [style=none] (192) at (3.5, -1) {};
		\node [style=none] (193) at (2.5, 0) {};
		\node [style=none] (194) at (3.5, 0) {};
		\node [style=none] (198) at (2.5, -1) {};
		\node [style=none] (206) at (3, 1.25) {};
		\node [style=none] (207) at (3, 0) {};
		\node [style=none] (208) at (1.5, 0) {=};
		\node [style=WIDEmorph] (209) at (-3, 1.25) {$\putt{}$};
		\node [style=none] (210) at (-3, 2.25) {};
		\node [style=none] (211) at (-3.5, 0.25) {};
		\node [style=none] (213) at (-3.5, 1.25) {};
		\node [style=none] (214) at (-2.5, 1.25) {};
		\node [style=WIDEmorph] (217) at (-3.5, -0.25) {$\putt{}$};
		\node [style=none] (218) at (-3.5, 0.25) {};
		\node [style=none] (219) at (-4, -2) {};
		\node [style=none] (220) at (-3.25, -0.75) {};
		\node [style=none] (221) at (-4, -0.25) {};
		\node [style=none] (222) at (-3.25, -0.25) {};
		\node [style=none] (226) at (-2.5, 1.25) {};
		\node [style=none] (227) at (-3.25, -0.75) {};
		\node [style=none] (228) at (-2.75, -1.5) {};
		\node [style=none] (229) at (-2.75, -1.5) {};
		\node [style={black_dot}] (230) at (-2.75, -1.5) {};
		\node [style=none] (231) at (-2.75, -2) {};
		\node [style=none] (233) at (-1.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (168.center) to (170.center);
		\draw (169.center) to (171.center);
		\draw (166) to (167.center);
		\draw (180) to (181.center);
		\draw (191.center) to (193.center);
		\draw (192.center) to (194.center);
		\draw (206.center) to (207.center);
		\draw (211.center) to (213.center);
		\draw (209) to (210.center);
		\draw (219.center) to (221.center);
		\draw (220.center) to (222.center);
		\draw (217) to (218.center);
		\draw [in=-90, out=90] (229.center) to (227.center);
		\draw [bend right=15, looseness=0.50] (228.center) to (226.center);
		\draw (231.center) to (230);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style={black_dot}] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {$A$};
		\node [style=none] (6) at (0.25, 0.75) {$A$};
		\node [style={black_dot}] (11) at (5, 0) {};
		\node [style=none] (12) at (5.5, -0.75) {};
		\node [style={black_dot}] (13) at (4.5, -0.75) {};
		\node [style=none] (14) at (5, 0.75) {};
		\node [style=none] (15) at (5.75, -0.75) {$A$};
		\node [style=none] (17) at (5.25, 0.75) {$A$};
		\node [style=none] (22) at (1.5, 0) {$=$};
		\node [style=none] (23) at (3.5, 0) {$=$};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (2.5, -0.75) {};
		\node [style=none] (26) at (2.75, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=-165] (0) to (1.center);
		\draw [in=90, out=-15] (0) to (2);
		\draw (14.center) to (11);
		\draw [in=90, out=-15] (11) to (12.center);
		\draw [in=90, out=-165] (11) to (13);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/usefulidentity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (86) at (-1.5, -1) {$\putt{b}$};
		\node [style=none] (88) at (-2, -2) {};
		\node [style=none] (89) at (-1, -2) {};
		\node [style=none] (90) at (-2, -1) {};
		\node [style=none] (91) at (-1, -1) {};
		\node [style=none] (96) at (-2, -2) {};
		\node [style=WIDEmorph] (166) at (-1.5, 0) {$\get{b}$};
		\node [style=none] (167) at (-1.5, -1) {};
		\node [style=none] (168) at (-2, 1.25) {};
		\node [style=none] (169) at (-1, 1.25) {};
		\node [style=none] (170) at (-2, 0) {};
		\node [style=none] (171) at (-1, 0) {};
		\node [style=none] (176) at (-2, 1.25) {};
		\node [style=WIDEmorph] (180) at (-1.5, 1.25) {$\putt{b}$};
		\node [style=none] (181) at (-1.5, 2.25) {};
		\node [style=WIDEmorph] (190) at (1.5, 0.25) {$\putt{b}$};
		\node [style=none] (191) at (1, -0.75) {};
		\node [style=none] (192) at (2, -0.75) {};
		\node [style=none] (193) at (1, 0.25) {};
		\node [style=none] (194) at (2, 0.25) {};
		\node [style=none] (198) at (1, -0.75) {};
		\node [style=none] (206) at (1.5, 1.5) {};
		\node [style=none] (207) at (1.5, 0.25) {};
		\node [style=none] (208) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (168.center) to (170.center);
		\draw (169.center) to (171.center);
		\draw (166) to (167.center);
		\draw (180) to (181.center);
		\draw (191.center) to (193.center);
		\draw (192.center) to (194.center);
		\draw (206.center) to (207.center);
	\end{pgfonlayer}
\end{tikzpicture}

